Loop-erased random walk on the Sierpinski gasket

We consider a model of loop-erased random walks on the finite pre-Sierpinski gasket which permits rigorous analysis. We prove the existence of the scaling limit and show that the path of the limiting process is almost surely self-avoiding, while having Hausdorff dimension strictly greater than 1. This result means that the path has infinitely fine creases, while having no self-intersection. Our loop-erasing procedure is formulated by a `larger-scale-loops-first' rule. It enables us to obtain exact recursion relations, making use of `self-similarity' of a fractal structure.

==> Fig2.tex <==
%WinTpicVersion4.23
\unitlength 0.1in
\begin{picture}( 43.9500, 22.9500)(  0.7500,-26.4000)
% POLYGON 2 0 3 0 Black White
% 4 2760 2375 2268 2375 2513 1949 2760 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2760 2376}%
\special{pa 2268 2376}%
\special{pa 2514 1950}%
\special{pa 2760 2376}%
\special{pa 2268 2376}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2513 2375 2637 2160 2760 2375 2513 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2514 2376}%
\special{pa 2638 2160}%
\special{pa 2760 2376}%
\special{pa 2514 2376}%
\special{pa 2638 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2513 2375 2637 2160 2760 2375 2513 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2514 2376}%
\special{pa 2638 2160}%
\special{pa 2760 2376}%
\special{pa 2514 2376}%
\special{pa 2638 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2513 2375 2637 2160 2760 2375 2513 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2514 2376}%
\special{pa 2638 2160}%
\special{pa 2760 2376}%
\special{pa 2514 2376}%
\special{pa 2638 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2513 2375 2637 2160 2760 2375 2513 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2514 2376}%
\special{pa 2638 2160}%
\special{pa 2760 2376}%
\special{pa 2514 2376}%
\special{pa 2638 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2268 2375 2392 2160 2514 2375 2268 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2268 2376}%
\special{pa 2392 2160}%
\special{pa 2514 2376}%
\special{pa 2268 2376}%
\special{pa 2392 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2268 2375 2392 2160 2514 2375 2268 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2268 2376}%
\special{pa 2392 2160}%
\special{pa 2514 2376}%
\special{pa 2268 2376}%
\special{pa 2392 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2268 2375 2392 2160 2514 2375 2268 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2268 2376}%
\special{pa 2392 2160}%
\special{pa 2514 2376}%
\special{pa 2268 2376}%
\special{pa 2392 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2268 2375 2392 2160 2514 2375 2268 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2268 2376}%
\special{pa 2392 2160}%
\special{pa 2514 2376}%
\special{pa 2268 2376}%
\special{pa 2392 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2392 2160 2513 1948 2637 2160 2392 2160
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2392 2160}%
\special{pa 2514 1948}%
\special{pa 2638 2160}%
\special{pa 2392 2160}%
\special{pa 2514 1948}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3250 2375 2759 2375 3004 1948 3250 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3250 2376}%
\special{pa 2760 2376}%
\special{pa 3004 1948}%
\special{pa 3250 2376}%
\special{pa 2760 2376}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3004 2375 3128 2161 3250 2375 3004 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3004 2376}%
\special{pa 3128 2162}%
\special{pa 3250 2376}%
\special{pa 3004 2376}%
\special{pa 3128 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3004 2375 3128 2161 3250 2375 3004 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3004 2376}%
\special{pa 3128 2162}%
\special{pa 3250 2376}%
\special{pa 3004 2376}%
\special{pa 3128 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3004 2375 3128 2161 3250 2375 3004 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3004 2376}%
\special{pa 3128 2162}%
\special{pa 3250 2376}%
\special{pa 3004 2376}%
\special{pa 3128 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3004 2375 3128 2161 3250 2375 3004 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3004 2376}%
\special{pa 3128 2162}%
\special{pa 3250 2376}%
\special{pa 3004 2376}%
\special{pa 3128 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2759 2375 2882 2161 3005 2375 2759 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2760 2376}%
\special{pa 2882 2162}%
\special{pa 3006 2376}%
\special{pa 2760 2376}%
\special{pa 2882 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2759 2375 2882 2161 3005 2375 2759 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2760 2376}%
\special{pa 2882 2162}%
\special{pa 3006 2376}%
\special{pa 2760 2376}%
\special{pa 2882 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2759 2375 2882 2161 3005 2375 2759 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2760 2376}%
\special{pa 2882 2162}%
\special{pa 3006 2376}%
\special{pa 2760 2376}%
\special{pa 2882 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2759 2375 2882 2161 3005 2375 2759 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2760 2376}%
\special{pa 2882 2162}%
\special{pa 3006 2376}%
\special{pa 2760 2376}%
\special{pa 2882 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2882 2161 3004 1948 3128 2161 2882 2161
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2882 2162}%
\special{pa 3004 1948}%
\special{pa 3128 2162}%
\special{pa 2882 2162}%
\special{pa 3004 1948}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3004 1948 2513 1948 2759 1523 3004 1948
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3004 1948}%
\special{pa 2514 1948}%
\special{pa 2760 1524}%
\special{pa 3004 1948}%
\special{pa 2514 1948}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2513 1948 2636 1735 2759 1948 2513 1948
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2514 1948}%
\special{pa 2636 1736}%
\special{pa 2760 1948}%
\special{pa 2514 1948}%
\special{pa 2636 1736}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2759 1948 2882 1735 3004 1948 2759 1948
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2760 1948}%
\special{pa 2882 1736}%
\special{pa 3004 1948}%
\special{pa 2760 1948}%
\special{pa 2882 1736}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2635 1735 2759 1521 2882 1735 2635 1735
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2636 1736}%
\special{pa 2760 1522}%
\special{pa 2882 1736}%
\special{pa 2636 1736}%
\special{pa 2760 1522}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3741 2375 3250 2375 3494 1949 3741 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3742 2376}%
\special{pa 3250 2376}%
\special{pa 3494 1950}%
\special{pa 3742 2376}%
\special{pa 3250 2376}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3494 2375 3618 2160 3741 2375 3494 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3494 2376}%
\special{pa 3618 2160}%
\special{pa 3742 2376}%
\special{pa 3494 2376}%
\special{pa 3618 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3494 2375 3618 2160 3741 2375 3494 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3494 2376}%
\special{pa 3618 2160}%
\special{pa 3742 2376}%
\special{pa 3494 2376}%
\special{pa 3618 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3494 2375 3618 2160 3741 2375 3494 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3494 2376}%
\special{pa 3618 2160}%
\special{pa 3742 2376}%
\special{pa 3494 2376}%
\special{pa 3618 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3494 2375 3618 2160 3741 2375 3494 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3494 2376}%
\special{pa 3618 2160}%
\special{pa 3742 2376}%
\special{pa 3494 2376}%
\special{pa 3618 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3250 2375 3372 2160 3495 2375 3250 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3250 2376}%
\special{pa 3372 2160}%
\special{pa 3496 2376}%
\special{pa 3250 2376}%
\special{pa 3372 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3250 2375 3372 2160 3495 2375 3250 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3250 2376}%
\special{pa 3372 2160}%
\special{pa 3496 2376}%
\special{pa 3250 2376}%
\special{pa 3372 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3250 2375 3372 2160 3495 2375 3250 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3250 2376}%
\special{pa 3372 2160}%
\special{pa 3496 2376}%
\special{pa 3250 2376}%
\special{pa 3372 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3250 2375 3372 2160 3495 2375 3250 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3250 2376}%
\special{pa 3372 2160}%
\special{pa 3496 2376}%
\special{pa 3250 2376}%
\special{pa 3372 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3372 2160 3494 1948 3618 2160 3372 2160
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3372 2160}%
\special{pa 3494 1948}%
\special{pa 3618 2160}%
\special{pa 3372 2160}%
\special{pa 3494 1948}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 4232 2375 3740 2375 3985 1948 4232 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4232 2376}%
\special{pa 3740 2376}%
\special{pa 3986 1948}%
\special{pa 4232 2376}%
\special{pa 3740 2376}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3985 2375 4108 2161 4232 2375 3985 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3986 2376}%
\special{pa 4108 2162}%
\special{pa 4232 2376}%
\special{pa 3986 2376}%
\special{pa 4108 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3985 2375 4108 2161 4232 2375 3985 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3986 2376}%
\special{pa 4108 2162}%
\special{pa 4232 2376}%
\special{pa 3986 2376}%
\special{pa 4108 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3985 2375 4108 2161 4232 2375 3985 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3986 2376}%
\special{pa 4108 2162}%
\special{pa 4232 2376}%
\special{pa 3986 2376}%
\special{pa 4108 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3985 2375 4108 2161 4232 2375 3985 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3986 2376}%
\special{pa 4108 2162}%
\special{pa 4232 2376}%
\special{pa 3986 2376}%
\special{pa 4108 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3740 2375 3863 2161 3986 2375 3740 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3740 2376}%
\special{pa 3864 2162}%
\special{pa 3986 2376}%
\special{pa 3740 2376}%
\special{pa 3864 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3740 2375 3863 2161 3986 2375 3740 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3740 2376}%
\special{pa 3864 2162}%
\special{pa 3986 2376}%
\special{pa 3740 2376}%
\special{pa 3864 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3740 2375 3863 2161 3986 2375 3740 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3740 2376}%
\special{pa 3864 2162}%
\special{pa 3986 2376}%
\special{pa 3740 2376}%
\special{pa 3864 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3740 2375 3863 2161 3986 2375 3740 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3740 2376}%
\special{pa 3864 2162}%
\special{pa 3986 2376}%
\special{pa 3740 2376}%
\special{pa 3864 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3863 2161 3985 1948 4108 2161 3863 2161
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3864 2162}%
\special{pa 3986 1948}%
\special{pa 4108 2162}%
\special{pa 3864 2162}%
\special{pa 3986 1948}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3985 1948 3494 1948 3740 1523 3985 1948
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3986 1948}%
\special{pa 3494 1948}%
\special{pa 3740 1524}%
\special{pa 3986 1948}%
\special{pa 3494 1948}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3494 1948 3617 1735 3740 1948 3494 1948
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3494 1948}%
\special{pa 3618 1736}%
\special{pa 3740 1948}%
\special{pa 3494 1948}%
\special{pa 3618 1736}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3740 1948 3863 1735 3985 1948 3740 1948
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3740 1948}%
\special{pa 3864 1736}%
\special{pa 3986 1948}%
\special{pa 3740 1948}%
\special{pa 3864 1736}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3616 1735 3740 1521 3863 1735 3616 1735
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3616 1736}%
\special{pa 3740 1522}%
\special{pa 3864 1736}%
\special{pa 3616 1736}%
\special{pa 3740 1522}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3249 1521 2757 1521 3002 1095 3249 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3250 1522}%
\special{pa 2758 1522}%
\special{pa 3002 1096}%
\special{pa 3250 1522}%
\special{pa 2758 1522}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3002 1521 3125 1306 3249 1521 3002 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3002 1522}%
\special{pa 3126 1306}%
\special{pa 3250 1522}%
\special{pa 3002 1522}%
\special{pa 3126 1306}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3002 1521 3125 1306 3249 1521 3002 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3002 1522}%
\special{pa 3126 1306}%
\special{pa 3250 1522}%
\special{pa 3002 1522}%
\special{pa 3126 1306}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3002 1521 3125 1306 3249 1521 3002 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3002 1522}%
\special{pa 3126 1306}%
\special{pa 3250 1522}%
\special{pa 3002 1522}%
\special{pa 3126 1306}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3002 1521 3125 1306 3249 1521 3002 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3002 1522}%
\special{pa 3126 1306}%
\special{pa 3250 1522}%
\special{pa 3002 1522}%
\special{pa 3126 1306}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2757 1521 2879 1306 3003 1521 2757 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2758 1522}%
\special{pa 2880 1306}%
\special{pa 3004 1522}%
\special{pa 2758 1522}%
\special{pa 2880 1306}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2757 1521 2879 1306 3003 1521 2757 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2758 1522}%
\special{pa 2880 1306}%
\special{pa 3004 1522}%
\special{pa 2758 1522}%
\special{pa 2880 1306}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2757 1521 2879 1306 3003 1521 2757 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2758 1522}%
\special{pa 2880 1306}%
\special{pa 3004 1522}%
\special{pa 2758 1522}%
\special{pa 2880 1306}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2757 1521 2879 1306 3003 1521 2757 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2758 1522}%
\special{pa 2880 1306}%
\special{pa 3004 1522}%
\special{pa 2758 1522}%
\special{pa 2880 1306}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2879 1306 3002 1094 3125 1306 2879 1306
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2880 1306}%
\special{pa 3002 1094}%
\special{pa 3126 1306}%
\special{pa 2880 1306}%
\special{pa 3002 1094}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3739 1521 3248 1521 3492 1094 3739 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3740 1522}%
\special{pa 3248 1522}%
\special{pa 3492 1094}%
\special{pa 3740 1522}%
\special{pa 3248 1522}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3492 1521 3616 1307 3739 1521 3492 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3492 1522}%
\special{pa 3616 1308}%
\special{pa 3740 1522}%
\special{pa 3492 1522}%
\special{pa 3616 1308}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3492 1521 3616 1307 3739 1521 3492 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3492 1522}%
\special{pa 3616 1308}%
\special{pa 3740 1522}%
\special{pa 3492 1522}%
\special{pa 3616 1308}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3492 1521 3616 1307 3739 1521 3492 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3492 1522}%
\special{pa 3616 1308}%
\special{pa 3740 1522}%
\special{pa 3492 1522}%
\special{pa 3616 1308}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3492 1521 3616 1307 3739 1521 3492 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3492 1522}%
\special{pa 3616 1308}%
\special{pa 3740 1522}%
\special{pa 3492 1522}%
\special{pa 3616 1308}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3248 1521 3370 1307 3493 1521 3248 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3248 1522}%
\special{pa 3370 1308}%
\special{pa 3494 1522}%
\special{pa 3248 1522}%
\special{pa 3370 1308}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3248 1521 3370 1307 3493 1521 3248 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3248 1522}%
\special{pa 3370 1308}%
\special{pa 3494 1522}%
\special{pa 3248 1522}%
\special{pa 3370 1308}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3248 1521 3370 1307 3493 1521 3248 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3248 1522}%
\special{pa 3370 1308}%
\special{pa 3494 1522}%
\special{pa 3248 1522}%
\special{pa 3370 1308}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3248 1521 3370 1307 3493 1521 3248 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3248 1522}%
\special{pa 3370 1308}%
\special{pa 3494 1522}%
\special{pa 3248 1522}%
\special{pa 3370 1308}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3370 1307 3492 1094 3616 1307 3370 1307
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3370 1308}%
\special{pa 3492 1094}%
\special{pa 3616 1308}%
\special{pa 3370 1308}%
\special{pa 3492 1094}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3492 1094 3002 1094 3248 669 3492 1094
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3492 1094}%
\special{pa 3002 1094}%
\special{pa 3248 670}%
\special{pa 3492 1094}%
\special{pa 3002 1094}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3002 1094 3124 881 3248 1094 3002 1094
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3002 1094}%
\special{pa 3124 882}%
\special{pa 3248 1094}%
\special{pa 3002 1094}%
\special{pa 3124 882}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3248 1094 3370 881 3492 1094 3248 1094
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3248 1094}%
\special{pa 3370 882}%
\special{pa 3492 1094}%
\special{pa 3248 1094}%
\special{pa 3370 882}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3124 880 3248 666 3370 880 3124 880
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3124 880}%
\special{pa 3248 666}%
\special{pa 3370 880}%
\special{pa 3124 880}%
\special{pa 3248 666}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 798 2375 307 2375 552 1949 798 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 798 2376}%
\special{pa 308 2376}%
\special{pa 552 1950}%
\special{pa 798 2376}%
\special{pa 308 2376}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 552 2375 676 2160 798 2375 552 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 552 2376}%
\special{pa 676 2160}%
\special{pa 798 2376}%
\special{pa 552 2376}%
\special{pa 676 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 552 2375 676 2160 798 2375 552 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 552 2376}%
\special{pa 676 2160}%
\special{pa 798 2376}%
\special{pa 552 2376}%
\special{pa 676 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 552 2375 676 2160 798 2375 552 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 552 2376}%
\special{pa 676 2160}%
\special{pa 798 2376}%
\special{pa 552 2376}%
\special{pa 676 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 552 2375 676 2160 798 2375 552 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 552 2376}%
\special{pa 676 2160}%
\special{pa 798 2376}%
\special{pa 552 2376}%
\special{pa 676 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 307 2375 430 2160 552 2375 307 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 308 2376}%
\special{pa 430 2160}%
\special{pa 552 2376}%
\special{pa 308 2376}%
\special{pa 430 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 307 2375 430 2160 552 2375 307 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 308 2376}%
\special{pa 430 2160}%
\special{pa 552 2376}%
\special{pa 308 2376}%
\special{pa 430 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 307 2375 430 2160 552 2375 307 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 308 2376}%
\special{pa 430 2160}%
\special{pa 552 2376}%
\special{pa 308 2376}%
\special{pa 430 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 307 2375 430 2160 552 2375 307 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 308 2376}%
\special{pa 430 2160}%
\special{pa 552 2376}%
\special{pa 308 2376}%
\special{pa 430 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 430 2160 552 1948 676 2160 430 2160
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 430 2160}%
\special{pa 552 1948}%
\special{pa 676 2160}%
\special{pa 430 2160}%
\special{pa 552 1948}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1290 2375 798 2375 1043 1948 1290 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1290 2376}%
\special{pa 798 2376}%
\special{pa 1044 1948}%
\special{pa 1290 2376}%
\special{pa 798 2376}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1043 2375 1166 2161 1290 2375 1043 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1044 2376}%
\special{pa 1166 2162}%
\special{pa 1290 2376}%
\special{pa 1044 2376}%
\special{pa 1166 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1043 2375 1166 2161 1290 2375 1043 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1044 2376}%
\special{pa 1166 2162}%
\special{pa 1290 2376}%
\special{pa 1044 2376}%
\special{pa 1166 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1043 2375 1166 2161 1290 2375 1043 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1044 2376}%
\special{pa 1166 2162}%
\special{pa 1290 2376}%
\special{pa 1044 2376}%
\special{pa 1166 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1043 2375 1166 2161 1290 2375 1043 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1044 2376}%
\special{pa 1166 2162}%
\special{pa 1290 2376}%
\special{pa 1044 2376}%
\special{pa 1166 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 798 2375 921 2161 1044 2375 798 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 798 2376}%
\special{pa 922 2162}%
\special{pa 1044 2376}%
\special{pa 798 2376}%
\special{pa 922 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 798 2375 921 2161 1044 2375 798 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 798 2376}%
\special{pa 922 2162}%
\special{pa 1044 2376}%
\special{pa 798 2376}%
\special{pa 922 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 798 2375 921 2161 1044 2375 798 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 798 2376}%
\special{pa 922 2162}%
\special{pa 1044 2376}%
\special{pa 798 2376}%
\special{pa 922 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 798 2375 921 2161 1044 2375 798 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 798 2376}%
\special{pa 922 2162}%
\special{pa 1044 2376}%
\special{pa 798 2376}%
\special{pa 922 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 921 2161 1043 1948 1166 2161 921 2161
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 922 2162}%
\special{pa 1044 1948}%
\special{pa 1166 2162}%
\special{pa 922 2162}%
\special{pa 1044 1948}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1043 1948 552 1948 798 1523 1043 1948
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1044 1948}%
\special{pa 552 1948}%
\special{pa 798 1524}%
\special{pa 1044 1948}%
\special{pa 552 1948}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 552 1948 675 1735 798 1948 552 1948
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 552 1948}%
\special{pa 676 1736}%
\special{pa 798 1948}%
\special{pa 552 1948}%
\special{pa 676 1736}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 798 1948 921 1735 1043 1948 798 1948
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 798 1948}%
\special{pa 922 1736}%
\special{pa 1044 1948}%
\special{pa 798 1948}%
\special{pa 922 1736}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 674 1735 798 1521 921 1735 674 1735
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 674 1736}%
\special{pa 798 1522}%
\special{pa 922 1736}%
\special{pa 674 1736}%
\special{pa 798 1522}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1779 2375 1288 2375 1533 1949 1779 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1780 2376}%
\special{pa 1288 2376}%
\special{pa 1534 1950}%
\special{pa 1780 2376}%
\special{pa 1288 2376}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1533 2375 1656 2160 1779 2375 1533 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1534 2376}%
\special{pa 1656 2160}%
\special{pa 1780 2376}%
\special{pa 1534 2376}%
\special{pa 1656 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1533 2375 1656 2160 1779 2375 1533 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1534 2376}%
\special{pa 1656 2160}%
\special{pa 1780 2376}%
\special{pa 1534 2376}%
\special{pa 1656 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1533 2375 1656 2160 1779 2375 1533 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1534 2376}%
\special{pa 1656 2160}%
\special{pa 1780 2376}%
\special{pa 1534 2376}%
\special{pa 1656 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1533 2375 1656 2160 1779 2375 1533 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1534 2376}%
\special{pa 1656 2160}%
\special{pa 1780 2376}%
\special{pa 1534 2376}%
\special{pa 1656 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1288 2375 1410 2160 1534 2375 1288 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1288 2376}%
\special{pa 1410 2160}%
\special{pa 1534 2376}%
\special{pa 1288 2376}%
\special{pa 1410 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1288 2375 1410 2160 1534 2375 1288 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1288 2376}%
\special{pa 1410 2160}%
\special{pa 1534 2376}%
\special{pa 1288 2376}%
\special{pa 1410 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1288 2375 1410 2160 1534 2375 1288 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1288 2376}%
\special{pa 1410 2160}%
\special{pa 1534 2376}%
\special{pa 1288 2376}%
\special{pa 1410 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1288 2375 1410 2160 1534 2375 1288 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1288 2376}%
\special{pa 1410 2160}%
\special{pa 1534 2376}%
\special{pa 1288 2376}%
\special{pa 1410 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1410 2160 1533 1948 1656 2160 1410 2160
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1410 2160}%
\special{pa 1534 1948}%
\special{pa 1656 2160}%
\special{pa 1410 2160}%
\special{pa 1534 1948}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2270 2375 1778 2375 2023 1948 2270 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2270 2376}%
\special{pa 1778 2376}%
\special{pa 2024 1948}%
\special{pa 2270 2376}%
\special{pa 1778 2376}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2023 2375 2147 2161 2270 2375 2023 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2024 2376}%
\special{pa 2148 2162}%
\special{pa 2270 2376}%
\special{pa 2024 2376}%
\special{pa 2148 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2023 2375 2147 2161 2270 2375 2023 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2024 2376}%
\special{pa 2148 2162}%
\special{pa 2270 2376}%
\special{pa 2024 2376}%
\special{pa 2148 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2023 2375 2147 2161 2270 2375 2023 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2024 2376}%
\special{pa 2148 2162}%
\special{pa 2270 2376}%
\special{pa 2024 2376}%
\special{pa 2148 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2023 2375 2147 2161 2270 2375 2023 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2024 2376}%
\special{pa 2148 2162}%
\special{pa 2270 2376}%
\special{pa 2024 2376}%
\special{pa 2148 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1778 2375 1901 2161 2024 2375 1778 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1778 2376}%
\special{pa 1902 2162}%
\special{pa 2024 2376}%
\special{pa 1778 2376}%
\special{pa 1902 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1778 2375 1901 2161 2024 2375 1778 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1778 2376}%
\special{pa 1902 2162}%
\special{pa 2024 2376}%
\special{pa 1778 2376}%
\special{pa 1902 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1778 2375 1901 2161 2024 2375 1778 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1778 2376}%
\special{pa 1902 2162}%
\special{pa 2024 2376}%
\special{pa 1778 2376}%
\special{pa 1902 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1778 2375 1901 2161 2024 2375 1778 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1778 2376}%
\special{pa 1902 2162}%
\special{pa 2024 2376}%
\special{pa 1778 2376}%
\special{pa 1902 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1901 2161 2023 1948 2147 2161 1901 2161
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1902 2162}%
\special{pa 2024 1948}%
\special{pa 2148 2162}%
\special{pa 1902 2162}%
\special{pa 2024 1948}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2023 1948 1533 1948 1778 1523 2023 1948
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2024 1948}%
\special{pa 1534 1948}%
\special{pa 1778 1524}%
\special{pa 2024 1948}%
\special{pa 1534 1948}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1533 1948 1655 1735 1778 1948 1533 1948
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1534 1948}%
\special{pa 1656 1736}%
\special{pa 1778 1948}%
\special{pa 1534 1948}%
\special{pa 1656 1736}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1778 1948 1901 1735 2023 1948 1778 1948
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1778 1948}%
\special{pa 1902 1736}%
\special{pa 2024 1948}%
\special{pa 1778 1948}%
\special{pa 1902 1736}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1655 1735 1778 1521 1901 1735 1655 1735
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1656 1736}%
\special{pa 1778 1522}%
\special{pa 1902 1736}%
\special{pa 1656 1736}%
\special{pa 1778 1522}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1287 1521 795 1521 1040 1095 1287 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1288 1522}%
\special{pa 796 1522}%
\special{pa 1040 1096}%
\special{pa 1288 1522}%
\special{pa 796 1522}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1040 1521 1164 1306 1287 1521 1040 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1040 1522}%
\special{pa 1164 1306}%
\special{pa 1288 1522}%
\special{pa 1040 1522}%
\special{pa 1164 1306}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1040 1521 1164 1306 1287 1521 1040 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1040 1522}%
\special{pa 1164 1306}%
\special{pa 1288 1522}%
\special{pa 1040 1522}%
\special{pa 1164 1306}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1040 1521 1164 1306 1287 1521 1040 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1040 1522}%
\special{pa 1164 1306}%
\special{pa 1288 1522}%
\special{pa 1040 1522}%
\special{pa 1164 1306}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1040 1521 1164 1306 1287 1521 1040 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1040 1522}%
\special{pa 1164 1306}%
\special{pa 1288 1522}%
\special{pa 1040 1522}%
\special{pa 1164 1306}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 795 1521 919 1306 1041 1521 795 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 796 1522}%
\special{pa 920 1306}%
\special{pa 1042 1522}%
\special{pa 796 1522}%
\special{pa 920 1306}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 795 1521 919 1306 1041 1521 795 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 796 1522}%
\special{pa 920 1306}%
\special{pa 1042 1522}%
\special{pa 796 1522}%
\special{pa 920 1306}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 795 1521 919 1306 1041 1521 795 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 796 1522}%
\special{pa 920 1306}%
\special{pa 1042 1522}%
\special{pa 796 1522}%
\special{pa 920 1306}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 795 1521 919 1306 1041 1521 795 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 796 1522}%
\special{pa 920 1306}%
\special{pa 1042 1522}%
\special{pa 796 1522}%
\special{pa 920 1306}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 919 1306 1040 1094 1164 1306 919 1306
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 920 1306}%
\special{pa 1040 1094}%
\special{pa 1164 1306}%
\special{pa 920 1306}%
\special{pa 1040 1094}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1778 1521 1286 1521 1531 1094 1778 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1778 1522}%
\special{pa 1286 1522}%
\special{pa 1532 1094}%
\special{pa 1778 1522}%
\special{pa 1286 1522}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1531 1521 1655 1307 1778 1521 1531 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1532 1522}%
\special{pa 1656 1308}%
\special{pa 1778 1522}%
\special{pa 1532 1522}%
\special{pa 1656 1308}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1531 1521 1655 1307 1778 1521 1531 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1532 1522}%
\special{pa 1656 1308}%
\special{pa 1778 1522}%
\special{pa 1532 1522}%
\special{pa 1656 1308}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1531 1521 1655 1307 1778 1521 1531 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1532 1522}%
\special{pa 1656 1308}%
\special{pa 1778 1522}%
\special{pa 1532 1522}%
\special{pa 1656 1308}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1531 1521 1655 1307 1778 1521 1531 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1532 1522}%
\special{pa 1656 1308}%
\special{pa 1778 1522}%
\special{pa 1532 1522}%
\special{pa 1656 1308}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1286 1521 1409 1307 1532 1521 1286 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1286 1522}%
\special{pa 1410 1308}%
\special{pa 1532 1522}%
\special{pa 1286 1522}%
\special{pa 1410 1308}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1286 1521 1409 1307 1532 1521 1286 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1286 1522}%
\special{pa 1410 1308}%
\special{pa 1532 1522}%
\special{pa 1286 1522}%
\special{pa 1410 1308}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1286 1521 1409 1307 1532 1521 1286 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1286 1522}%
\special{pa 1410 1308}%
\special{pa 1532 1522}%
\special{pa 1286 1522}%
\special{pa 1410 1308}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1286 1521 1409 1307 1532 1521 1286 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1286 1522}%
\special{pa 1410 1308}%
\special{pa 1532 1522}%
\special{pa 1286 1522}%
\special{pa 1410 1308}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1409 1307 1531 1094 1655 1307 1409 1307
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1410 1308}%
\special{pa 1532 1094}%
\special{pa 1656 1308}%
\special{pa 1410 1308}%
\special{pa 1532 1094}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1531 1094 1040 1094 1286 669 1531 1094
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1532 1094}%
\special{pa 1040 1094}%
\special{pa 1286 670}%
\special{pa 1532 1094}%
\special{pa 1040 1094}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1040 1094 1163 881 1286 1094 1040 1094
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1040 1094}%
\special{pa 1164 882}%
\special{pa 1286 1094}%
\special{pa 1040 1094}%
\special{pa 1164 882}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1286 1094 1409 881 1531 1094 1286 1094
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1286 1094}%
\special{pa 1410 882}%
\special{pa 1532 1094}%
\special{pa 1286 1094}%
\special{pa 1410 882}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1163 880 1286 666 1409 880 1163 880
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1164 880}%
\special{pa 1286 666}%
\special{pa 1410 880}%
\special{pa 1164 880}%
\special{pa 1286 666}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 8 4226 2372 4470 2372 319 2372 75 2372 1284 663 1039 663 3245 663 3490 663
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4226 2372}%
\special{pa 4470 2372}%
\special{fp}%
\special{pa 320 2372}%
\special{pa 76 2372}%
\special{fp}%
\special{pa 1284 664}%
\special{pa 1040 664}%
\special{fp}%
\special{pa 3246 664}%
\special{pa 3490 664}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 307 2372 124 2054
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 308 2372}%
\special{pa 124 2054}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1284 663 1100 345
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1284 664}%
\special{pa 1100 346}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 4230 2372 4413 2054
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4230 2372}%
\special{pa 4414 2054}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 3245 663 3428 345
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3246 664}%
\special{pa 3428 346}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2213 2330 2213 2425 1 0 0 0
% $O$
\put(22.1300,-24.2500){\makebox(0,0)[lt]{$O$}}%
% STR 2 0 3 0 Black White
% 4 1220 2670 1220 2770 2 0 0 0
% $F_0$
\put(12.2000,-27.7000){\makebox(0,0)[lb]{$F_0$}}%
\end{picture}%


==> Fig3.tex <==
%WinTpicVersion4.23
\unitlength 0.1in
\begin{picture}( 42.0600, 40.8000)(  7.2000,-44.5000)
% POLYGON 3 0 3 0 Black White
% 4 2562 1904 889 1904 1726 518 2562 1904
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2562 1904}%
\special{pa 890 1904}%
\special{pa 1726 518}%
\special{pa 2562 1904}%
\special{pa 890 1904}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1726 1904 2143 1211 2562 1904 1726 1904
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1726 1904}%
\special{pa 2144 1212}%
\special{pa 2562 1904}%
\special{pa 1726 1904}%
\special{pa 2144 1212}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1726 1904 2143 1211 2562 1904 1726 1904
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1726 1904}%
\special{pa 2144 1212}%
\special{pa 2562 1904}%
\special{pa 1726 1904}%
\special{pa 2144 1212}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1726 1904 2143 1211 2562 1904 1726 1904
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1726 1904}%
\special{pa 2144 1212}%
\special{pa 2562 1904}%
\special{pa 1726 1904}%
\special{pa 2144 1212}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1726 1904 2143 1211 2562 1904 1726 1904
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1726 1904}%
\special{pa 2144 1212}%
\special{pa 2562 1904}%
\special{pa 1726 1904}%
\special{pa 2144 1212}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1726 1904 2143 1211 2562 1904 1726 1904
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1726 1904}%
\special{pa 2144 1212}%
\special{pa 2562 1904}%
\special{pa 1726 1904}%
\special{pa 2144 1212}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 889 1904 1308 1211 1726 1904 889 1904
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 890 1904}%
\special{pa 1308 1212}%
\special{pa 1726 1904}%
\special{pa 890 1904}%
\special{pa 1308 1212}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 889 1904 1308 1211 1726 1904 889 1904
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 890 1904}%
\special{pa 1308 1212}%
\special{pa 1726 1904}%
\special{pa 890 1904}%
\special{pa 1308 1212}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 889 1904 1308 1211 1726 1904 889 1904
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 890 1904}%
\special{pa 1308 1212}%
\special{pa 1726 1904}%
\special{pa 890 1904}%
\special{pa 1308 1212}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 889 1904 1308 1211 1726 1904 889 1904
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 890 1904}%
\special{pa 1308 1212}%
\special{pa 1726 1904}%
\special{pa 890 1904}%
\special{pa 1308 1212}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1308 1211 1726 517 2144 1211 1308 1211
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1308 1212}%
\special{pa 1726 518}%
\special{pa 2144 1212}%
\special{pa 1308 1212}%
\special{pa 1726 518}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1447 464 1447 531 2 0 0 0
% $a_N$
\put(14.4700,-5.3100){\makebox(0,0)[lb]{$a_N$}}%
% LINE 3 0 3 0 Black White
% 2 1726 518 1813 374
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1726 518}%
\special{pa 1814 374}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 2555 1904 2710 1904
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2556 1904}%
\special{pa 2710 1904}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4701 1902 3030 1902 3866 516 4701 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4702 1902}%
\special{pa 3030 1902}%
\special{pa 3866 516}%
\special{pa 4702 1902}%
\special{pa 3030 1902}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3866 1902 4284 1208 4701 1902 3866 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3866 1902}%
\special{pa 4284 1208}%
\special{pa 4702 1902}%
\special{pa 3866 1902}%
\special{pa 4284 1208}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3866 1902 4284 1208 4701 1902 3866 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3866 1902}%
\special{pa 4284 1208}%
\special{pa 4702 1902}%
\special{pa 3866 1902}%
\special{pa 4284 1208}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3866 1902 4284 1208 4701 1902 3866 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3866 1902}%
\special{pa 4284 1208}%
\special{pa 4702 1902}%
\special{pa 3866 1902}%
\special{pa 4284 1208}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3866 1902 4284 1208 4701 1902 3866 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3866 1902}%
\special{pa 4284 1208}%
\special{pa 4702 1902}%
\special{pa 3866 1902}%
\special{pa 4284 1208}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3866 1902 4284 1208 4701 1902 3866 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3866 1902}%
\special{pa 4284 1208}%
\special{pa 4702 1902}%
\special{pa 3866 1902}%
\special{pa 4284 1208}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3030 1902 3447 1208 3867 1902 3030 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3030 1902}%
\special{pa 3448 1208}%
\special{pa 3868 1902}%
\special{pa 3030 1902}%
\special{pa 3448 1208}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3030 1902 3447 1208 3867 1902 3030 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3030 1902}%
\special{pa 3448 1208}%
\special{pa 3868 1902}%
\special{pa 3030 1902}%
\special{pa 3448 1208}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3030 1902 3447 1208 3867 1902 3030 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3030 1902}%
\special{pa 3448 1208}%
\special{pa 3868 1902}%
\special{pa 3030 1902}%
\special{pa 3448 1208}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3030 1902 3447 1208 3867 1902 3030 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3030 1902}%
\special{pa 3448 1208}%
\special{pa 3868 1902}%
\special{pa 3030 1902}%
\special{pa 3448 1208}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3447 1208 3866 514 4284 1208 3447 1208
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3448 1208}%
\special{pa 3866 514}%
\special{pa 4284 1208}%
\special{pa 3448 1208}%
\special{pa 3866 514}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 3866 516 3953 370
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3866 516}%
\special{pa 3954 370}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 4686 1906 4843 1906
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4686 1906}%
\special{pa 4844 1906}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 3863 517 4019 517
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3864 518}%
\special{pa 4020 518}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 1724 517 1881 517
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1724 518}%
\special{pa 1882 518}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 4701 1902 4788 1756
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4702 1902}%
\special{pa 4788 1756}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 2559 1902 2647 1756
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2560 1902}%
\special{pa 2648 1756}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 42 2557 1902 2473 1830 2460 1825 2417 1868 2358 1819 2312 1802 2293 1845 2276 1870 2215 1794 2201 1772 2155 1775 2150 1784 2139 1798 2103 1752 2041 1753 2034 1787 2041 1812 1949 1798 1945 1793 1913 1815 1907 1830 1913 1853 1864 1832 1852 1819 1808 1844 1809 1857 1794 1874 1781 1870 1762 1884 1743 1887 1727 1899 1721 1906 1721 1906 1720 1908 1720 1908 1720 1908 1720 1908 1720 1908 1720 1908 1720 1908 1720 1908 1720 1908
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2558 1902}%
\special{pa 2536 1880}%
\special{pa 2512 1858}%
\special{pa 2486 1838}%
\special{pa 2458 1826}%
\special{pa 2434 1848}%
\special{pa 2414 1870}%
\special{pa 2392 1856}%
\special{pa 2364 1826}%
\special{pa 2332 1802}%
\special{pa 2308 1808}%
\special{pa 2296 1838}%
\special{pa 2280 1868}%
\special{pa 2258 1866}%
\special{pa 2236 1838}%
\special{pa 2218 1800}%
\special{pa 2202 1772}%
\special{pa 2168 1768}%
\special{pa 2146 1792}%
\special{pa 2128 1792}%
\special{pa 2108 1756}%
\special{pa 2074 1740}%
\special{pa 2044 1752}%
\special{pa 2034 1782}%
\special{pa 2042 1814}%
\special{pa 2020 1826}%
\special{pa 1978 1818}%
\special{pa 1948 1796}%
\special{pa 1920 1806}%
\special{pa 1908 1838}%
\special{pa 1906 1856}%
\special{pa 1870 1838}%
\special{pa 1846 1818}%
\special{pa 1812 1834}%
\special{pa 1806 1866}%
\special{pa 1778 1872}%
\special{pa 1750 1886}%
\special{pa 1724 1904}%
\special{pa 1720 1908}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 792 1908 792 1949 1 0 0 0
% $O$
\put(7.9200,-19.4900){\makebox(0,0)[lt]{$O$}}%
% LINE 3 0 3 0 Black White
% 2 754 1902 910 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 754 1902}%
\special{pa 910 1902}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 2905 1902 3061 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2906 1902}%
\special{pa 3062 1902}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 4 886 1902 772 1713 788 1738 798 1738
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 886 1902}%
\special{pa 772 1714}%
\special{fp}%
\special{pa 788 1738}%
\special{pa 798 1738}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 4 3028 1902 2915 1713 2932 1738 2940 1738
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3028 1902}%
\special{pa 2916 1714}%
\special{fp}%
\special{pa 2932 1738}%
\special{pa 2940 1738}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 5 2559 1902 2685 1874 2735 1830 2647 1830 2559 1902
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2560 1902}%
\special{pa 2588 1902}%
\special{pa 2618 1898}%
\special{pa 2650 1890}%
\special{pa 2684 1876}%
\special{pa 2718 1854}%
\special{pa 2736 1832}%
\special{pa 2720 1822}%
\special{pa 2684 1822}%
\special{pa 2642 1832}%
\special{pa 2610 1848}%
\special{pa 2586 1868}%
\special{pa 2566 1892}%
\special{pa 2560 1902}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 9 2559 1902 2382 1734 2299 1701 2322 1624 2235 1456 2181 1418 2186 1345 2155 1284 2143 1207
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2560 1902}%
\special{pa 2542 1874}%
\special{pa 2526 1848}%
\special{pa 2508 1822}%
\special{pa 2486 1798}%
\special{pa 2462 1776}%
\special{pa 2436 1758}%
\special{pa 2404 1742}%
\special{pa 2368 1730}%
\special{pa 2332 1722}%
\special{pa 2304 1710}%
\special{pa 2298 1688}%
\special{pa 2310 1656}%
\special{pa 2324 1622}%
\special{pa 2328 1588}%
\special{pa 2322 1554}%
\special{pa 2310 1524}%
\special{pa 2288 1496}%
\special{pa 2262 1474}%
\special{pa 2230 1454}%
\special{pa 2200 1438}%
\special{pa 2180 1416}%
\special{pa 2182 1386}%
\special{pa 2186 1352}%
\special{pa 2178 1322}%
\special{pa 2160 1294}%
\special{pa 2148 1264}%
\special{pa 2144 1232}%
\special{pa 2144 1208}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 4 2137 1207 2049 1124 1988 1073 2032 1031
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2138 1208}%
\special{pa 2118 1184}%
\special{pa 2098 1162}%
\special{pa 2072 1140}%
\special{pa 2042 1120}%
\special{pa 2010 1100}%
\special{pa 1990 1080}%
\special{pa 1998 1058}%
\special{pa 2026 1036}%
\special{pa 2032 1032}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 11 2137 1207 2106 1381 2106 1423 2045 1460 2045 1545 1975 1578 1975 1662 1887 1708 1824 1792 1777 1843 1724 1902
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2138 1208}%
\special{pa 2126 1238}%
\special{pa 2116 1268}%
\special{pa 2110 1298}%
\special{pa 2104 1330}%
\special{pa 2104 1364}%
\special{pa 2110 1398}%
\special{pa 2104 1428}%
\special{pa 2074 1442}%
\special{pa 2046 1458}%
\special{pa 2042 1490}%
\special{pa 2048 1524}%
\special{pa 2040 1550}%
\special{pa 2008 1562}%
\special{pa 1978 1576}%
\special{pa 1970 1602}%
\special{pa 1976 1638}%
\special{pa 1972 1668}%
\special{pa 1950 1686}%
\special{pa 1916 1696}%
\special{pa 1884 1710}%
\special{pa 1860 1734}%
\special{pa 1844 1760}%
\special{pa 1828 1788}%
\special{pa 1808 1814}%
\special{pa 1784 1836}%
\special{pa 1762 1860}%
\special{pa 1742 1884}%
\special{pa 1724 1902}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 720 4269 875 4269
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 720 4270}%
\special{pa 876 4270}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 4 863 4267 750 4077 767 4104 776 4104
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 864 4268}%
\special{pa 750 4078}%
\special{fp}%
\special{pa 768 4104}%
\special{pa 776 4104}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1632 2076 1632 2119 1 0 0 0
% (a)
\put(16.3200,-21.1900){\makebox(0,0)[lt]{(a)}}%
% LINE 0 0 3 0 Black White
% 10 3028 1902 4701 1902 4701 1902 4279 1207 4279 1207 3863 1902 3863 1902 3446 1207 3446 1207 3863 517
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3028 1902}%
\special{pa 4702 1902}%
\special{fp}%
\special{pa 4702 1902}%
\special{pa 4280 1208}%
\special{fp}%
\special{pa 4280 1208}%
\special{pa 3864 1902}%
\special{fp}%
\special{pa 3864 1902}%
\special{pa 3446 1208}%
\special{fp}%
\special{pa 3446 1208}%
\special{pa 3864 518}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2520 1908 2520 1949 1 0 0 0
% $b_N$
\put(25.2000,-19.4900){\makebox(0,0)[lt]{$b_N$}}%
% SPLINE 2 0 3 0 Black White
% 34 880 1907 880 1899 889 1891 897 1883 905 1875 939 1850 973 1842 981 1842 981 1842 1040 1842 1049 1842 1049 1850 1074 1858 1082 1858 1116 1866 1167 1866 1167 1850 1226 1768 1285 1735 1302 1735 1310 1760 1310 1784 1394 1834 1420 1834 1470 1842 1470 1842 1546 1825 1554 1825 1613 1907 1656 1866 1681 1866 1681 1866 1706 1883 1706 1891
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 880 1908}%
\special{pa 898 1884}%
\special{pa 922 1862}%
\special{pa 950 1846}%
\special{pa 982 1842}%
\special{pa 1012 1844}%
\special{pa 1046 1842}%
\special{pa 1068 1858}%
\special{pa 1098 1862}%
\special{pa 1136 1872}%
\special{pa 1166 1870}%
\special{pa 1168 1838}%
\special{pa 1182 1810}%
\special{pa 1206 1786}%
\special{pa 1232 1764}%
\special{pa 1258 1746}%
\special{pa 1290 1734}%
\special{pa 1310 1752}%
\special{pa 1310 1784}%
\special{pa 1326 1810}%
\special{pa 1358 1828}%
\special{pa 1392 1834}%
\special{pa 1424 1834}%
\special{pa 1456 1842}%
\special{pa 1488 1840}%
\special{pa 1518 1832}%
\special{pa 1550 1826}%
\special{pa 1576 1844}%
\special{pa 1594 1880}%
\special{pa 1608 1906}%
\special{pa 1628 1896}%
\special{pa 1652 1868}%
\special{pa 1684 1868}%
\special{pa 1706 1888}%
\special{pa 1706 1892}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 30 1310 1227 1310 1235 1310 1243 1302 1309 1302 1374 1310 1374 1327 1382 1352 1432 1352 1473 1352 1481 1352 1555 1352 1555 1369 1579 1369 1587 1403 1596 1411 1604 1420 1604 1445 1661 1470 1686 1538 1719 1546 1719 1546 1719 1605 1801 1605 1809 1647 1809 1647 1809 1656 1834 1672 1834 1689 1858 1656 1858
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1310 1228}%
\special{pa 1310 1258}%
\special{pa 1308 1288}%
\special{pa 1298 1328}%
\special{pa 1292 1364}%
\special{pa 1314 1376}%
\special{pa 1340 1396}%
\special{pa 1352 1426}%
\special{pa 1352 1490}%
\special{pa 1346 1524}%
\special{pa 1352 1554}%
\special{pa 1370 1580}%
\special{pa 1394 1592}%
\special{pa 1422 1604}%
\special{pa 1438 1628}%
\special{pa 1448 1664}%
\special{pa 1470 1686}%
\special{pa 1498 1706}%
\special{pa 1528 1718}%
\special{pa 1558 1722}%
\special{pa 1586 1742}%
\special{pa 1602 1774}%
\special{pa 1606 1810}%
\special{pa 1638 1808}%
\special{pa 1654 1832}%
\special{pa 1684 1842}%
\special{pa 1680 1862}%
\special{pa 1656 1858}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 27 1302 1194 1310 1194 1335 1185 1411 1144 1428 1136 1538 1095 1546 1087 1613 1005 1597 915 1597 907 1597 890 1605 841 1605 841 1639 800 1706 783 1715 759 1731 726 1723 710 1715 669 1706 644 1723 611 1740 578 1723 570 1723 570 1723 546 1723 529 1723 529
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1302 1194}%
\special{pa 1334 1186}%
\special{pa 1362 1172}%
\special{pa 1390 1156}%
\special{pa 1418 1142}%
\special{pa 1448 1130}%
\special{pa 1480 1122}%
\special{pa 1512 1112}%
\special{pa 1538 1096}%
\special{pa 1562 1074}%
\special{pa 1586 1050}%
\special{pa 1606 1024}%
\special{pa 1614 996}%
\special{pa 1608 966}%
\special{pa 1600 934}%
\special{pa 1598 902}%
\special{pa 1598 870}%
\special{pa 1606 838}%
\special{pa 1624 810}%
\special{pa 1654 796}%
\special{pa 1690 794}%
\special{pa 1710 776}%
\special{pa 1724 744}%
\special{pa 1728 716}%
\special{pa 1718 686}%
\special{pa 1710 654}%
\special{pa 1712 626}%
\special{pa 1736 596}%
\special{pa 1730 574}%
\special{pa 1724 546}%
\special{pa 1724 530}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 22 1706 783 1706 783 1706 792 1706 816 1706 890 1706 907 1731 915 1757 939 1824 931 1824 898 1833 849 1833 849 1799 816 1782 800 1774 792 1765 783 1757 783 1740 783 1740 783 1723 775 1715 775 1698 783
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1706 784}%
\special{pa 1706 816}%
\special{pa 1708 846}%
\special{pa 1708 910}%
\special{pa 1740 920}%
\special{pa 1764 942}%
\special{pa 1800 946}%
\special{pa 1826 930}%
\special{pa 1824 896}%
\special{pa 1834 864}%
\special{pa 1826 838}%
\special{pa 1798 816}%
\special{pa 1776 794}%
\special{pa 1748 784}%
\special{pa 1718 776}%
\special{pa 1698 784}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2538 4263 876 4263 1706 2877 2538 4263
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2538 4264}%
\special{pa 876 4264}%
\special{pa 1706 2878}%
\special{pa 2538 4264}%
\special{pa 876 4264}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1706 4263 2123 3569 2539 4263 1706 4263
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1706 4264}%
\special{pa 2124 3570}%
\special{pa 2540 4264}%
\special{pa 1706 4264}%
\special{pa 2124 3570}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1706 4263 2123 3569 2539 4263 1706 4263
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1706 4264}%
\special{pa 2124 3570}%
\special{pa 2540 4264}%
\special{pa 1706 4264}%
\special{pa 2124 3570}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1706 4263 2123 3569 2539 4263 1706 4263
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1706 4264}%
\special{pa 2124 3570}%
\special{pa 2540 4264}%
\special{pa 1706 4264}%
\special{pa 2124 3570}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1706 4263 2123 3569 2539 4263 1706 4263
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1706 4264}%
\special{pa 2124 3570}%
\special{pa 2540 4264}%
\special{pa 1706 4264}%
\special{pa 2124 3570}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1706 4263 2123 3569 2539 4263 1706 4263
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1706 4264}%
\special{pa 2124 3570}%
\special{pa 2540 4264}%
\special{pa 1706 4264}%
\special{pa 2124 3570}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 876 4263 1291 3569 1708 4263 876 4263
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 876 4264}%
\special{pa 1292 3570}%
\special{pa 1708 4264}%
\special{pa 876 4264}%
\special{pa 1292 3570}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 876 4263 1291 3569 1708 4263 876 4263
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 876 4264}%
\special{pa 1292 3570}%
\special{pa 1708 4264}%
\special{pa 876 4264}%
\special{pa 1292 3570}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 876 4263 1291 3569 1708 4263 876 4263
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 876 4264}%
\special{pa 1292 3570}%
\special{pa 1708 4264}%
\special{pa 876 4264}%
\special{pa 1292 3570}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 876 4263 1291 3569 1708 4263 876 4263
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 876 4264}%
\special{pa 1292 3570}%
\special{pa 1708 4264}%
\special{pa 876 4264}%
\special{pa 1292 3570}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1291 3569 1706 2876 2123 3569 1291 3569
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1292 3570}%
\special{pa 1706 2876}%
\special{pa 2124 3570}%
\special{pa 1292 3570}%
\special{pa 1706 2876}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 1706 2877 1794 2733
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1706 2878}%
\special{pa 1794 2734}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 2530 4263 2685 4263
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2530 4264}%
\special{pa 2686 4264}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 1706 2876 1860 2876
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1706 2876}%
\special{pa 1860 2876}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 2535 4260 2622 4115
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2536 4260}%
\special{pa 2622 4116}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 6 872 4260 1706 4260 1706 4260 1291 3569 1291 3569 1706 2876
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 872 4260}%
\special{pa 1706 4260}%
\special{fp}%
\special{pa 1706 4260}%
\special{pa 1292 3570}%
\special{fp}%
\special{pa 1292 3570}%
\special{pa 1706 2876}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3788 2134 3788 2216 2 0 0 0
% (b)
\put(37.8800,-22.1600){\makebox(0,0)[lb]{(b)}}%
% STR 2 0 3 0 Black White
% 4 3122 2003 3122 2085 2 0 0 0
% $O$
\put(31.2200,-20.8500){\makebox(0,0)[lb]{$O$}}%
% STR 2 0 3 0 Black White
% 4 3470 448 3470 530 2 0 0 0
% $a_N$
\put(34.7000,-5.3000){\makebox(0,0)[lb]{$a_N$}}%
% STR 2 0 3 0 Black White
% 4 4808 1986 4808 2068 2 0 0 0
% $b_N$
\put(48.0800,-20.6800){\makebox(0,0)[lb]{$b_N$}}%
% STR 2 0 3 0 Black White
% 4 1640 4480 1640 4580 2 0 0 0
% (c)
\put(16.4000,-45.8000){\makebox(0,0)[lb]{(c)}}%
% STR 2 0 3 0 Black White
% 4 790 4380 790 4480 2 0 0 0
% $O$
\put(7.9000,-44.8000){\makebox(0,0)[lb]{$O$}}%
% STR 2 0 3 0 Black White
% 4 1300 2810 1300 2910 2 0 0 0
% $a_N$
\put(13.0000,-29.1000){\makebox(0,0)[lb]{$a_N$}}%
% STR 2 0 3 0 Black White
% 4 2400 4400 2400 4500 2 0 0 0
% $b_N$
\put(24.0000,-45.0000){\makebox(0,0)[lb]{$b_N$}}%
% SPLINE 2 0 3 0 Black White
% 26 1350 1560 1300 1530 1290 1530 1290 1530 1250 1530 1240 1530 1230 1570 1220 1590 1220 1590 1220 1600 1220 1630 1230 1630 1230 1630 1250 1630 1260 1630 1260 1640 1280 1640 1300 1640 1310 1640 1310 1640 1330 1640 1360 1590 1360 1590 1360 1590 1360 1580 1360 1580
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1350 1560}%
\special{pa 1324 1540}%
\special{pa 1294 1530}%
\special{pa 1264 1532}%
\special{pa 1236 1536}%
\special{pa 1230 1570}%
\special{pa 1220 1600}%
\special{pa 1222 1630}%
\special{pa 1256 1630}%
\special{pa 1276 1642}%
\special{pa 1308 1640}%
\special{pa 1340 1636}%
\special{pa 1358 1608}%
\special{pa 1360 1580}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4778 4290 3105 4290 3942 2904 4778 4290
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4778 4290}%
\special{pa 3106 4290}%
\special{pa 3942 2904}%
\special{pa 4778 4290}%
\special{pa 3106 4290}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3942 4290 4359 3597 4778 4290 3942 4290
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3942 4290}%
\special{pa 4360 3598}%
\special{pa 4778 4290}%
\special{pa 3942 4290}%
\special{pa 4360 3598}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3942 4290 4359 3597 4778 4290 3942 4290
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3942 4290}%
\special{pa 4360 3598}%
\special{pa 4778 4290}%
\special{pa 3942 4290}%
\special{pa 4360 3598}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3942 4290 4359 3597 4778 4290 3942 4290
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3942 4290}%
\special{pa 4360 3598}%
\special{pa 4778 4290}%
\special{pa 3942 4290}%
\special{pa 4360 3598}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3942 4290 4359 3597 4778 4290 3942 4290
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3942 4290}%
\special{pa 4360 3598}%
\special{pa 4778 4290}%
\special{pa 3942 4290}%
\special{pa 4360 3598}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3942 4290 4359 3597 4778 4290 3942 4290
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3942 4290}%
\special{pa 4360 3598}%
\special{pa 4778 4290}%
\special{pa 3942 4290}%
\special{pa 4360 3598}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3105 4290 3524 3597 3942 4290 3105 4290
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3106 4290}%
\special{pa 3524 3598}%
\special{pa 3942 4290}%
\special{pa 3106 4290}%
\special{pa 3524 3598}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3105 4290 3524 3597 3942 4290 3105 4290
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3106 4290}%
\special{pa 3524 3598}%
\special{pa 3942 4290}%
\special{pa 3106 4290}%
\special{pa 3524 3598}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3105 4290 3524 3597 3942 4290 3105 4290
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3106 4290}%
\special{pa 3524 3598}%
\special{pa 3942 4290}%
\special{pa 3106 4290}%
\special{pa 3524 3598}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3105 4290 3524 3597 3942 4290 3105 4290
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3106 4290}%
\special{pa 3524 3598}%
\special{pa 3942 4290}%
\special{pa 3106 4290}%
\special{pa 3524 3598}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3524 3597 3942 2903 4360 3597 3524 3597
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3524 3598}%
\special{pa 3942 2904}%
\special{pa 4360 3598}%
\special{pa 3524 3598}%
\special{pa 3942 2904}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3663 2850 3663 2917 2 0 0 0
% $a_N$
\put(36.6300,-29.1700){\makebox(0,0)[lb]{$a_N$}}%
% LINE 3 0 3 0 Black White
% 2 3942 2904 4029 2760
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3942 2904}%
\special{pa 4030 2760}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 4771 4290 4926 4290
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4772 4290}%
\special{pa 4926 4290}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 3940 2903 4097 2903
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3940 2904}%
\special{pa 4098 2904}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 4775 4288 4863 4142
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4776 4288}%
\special{pa 4864 4142}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3008 4294 3008 4335 1 0 0 0
% $O$
\put(30.0800,-43.3500){\makebox(0,0)[lt]{$O$}}%
% LINE 3 0 3 0 Black White
% 2 2970 4288 3126 4288
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2970 4288}%
\special{pa 3126 4288}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 4 3102 4288 2988 4099 3004 4124 3014 4124
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3102 4288}%
\special{pa 2988 4100}%
\special{fp}%
\special{pa 3004 4124}%
\special{pa 3014 4124}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3900 4397 3900 4440 1 0 0 0
% (d)
\put(39.0000,-44.4000){\makebox(0,0)[lt]{(d)}}%
% STR 2 0 3 0 Black White
% 4 4736 4294 4736 4335 1 0 0 0
% $b_N$
\put(47.3600,-43.3500){\makebox(0,0)[lt]{$b_N$}}%
% SPLINE 2 0 3 0 Black White
% 34 3096 4293 3096 4285 3105 4277 3113 4269 3121 4261 3155 4236 3189 4228 3197 4228 3197 4228 3256 4228 3265 4228 3265 4236 3290 4244 3298 4244 3332 4252 3383 4252 3383 4236 3442 4154 3501 4121 3518 4121 3526 4146 3526 4170 3610 4220 3636 4220 3686 4228 3686 4228 3762 4211 3770 4211 3829 4293 3872 4252 3897 4252 3897 4252 3922 4269 3922 4277
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3096 4294}%
\special{pa 3114 4270}%
\special{pa 3138 4248}%
\special{pa 3166 4232}%
\special{pa 3198 4228}%
\special{pa 3228 4230}%
\special{pa 3262 4228}%
\special{pa 3284 4244}%
\special{pa 3314 4248}%
\special{pa 3352 4258}%
\special{pa 3382 4256}%
\special{pa 3384 4224}%
\special{pa 3398 4196}%
\special{pa 3422 4172}%
\special{pa 3448 4150}%
\special{pa 3474 4132}%
\special{pa 3506 4120}%
\special{pa 3526 4138}%
\special{pa 3526 4170}%
\special{pa 3542 4196}%
\special{pa 3574 4214}%
\special{pa 3608 4220}%
\special{pa 3640 4220}%
\special{pa 3672 4228}%
\special{pa 3704 4226}%
\special{pa 3734 4218}%
\special{pa 3766 4212}%
\special{pa 3792 4230}%
\special{pa 3810 4266}%
\special{pa 3824 4292}%
\special{pa 3844 4282}%
\special{pa 3868 4254}%
\special{pa 3900 4254}%
\special{pa 3922 4274}%
\special{pa 3922 4278}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 30 3526 3613 3526 3621 3526 3629 3518 3695 3518 3760 3526 3760 3543 3768 3568 3818 3568 3859 3568 3867 3568 3941 3568 3941 3585 3965 3585 3973 3619 3982 3627 3990 3636 3990 3661 4047 3686 4072 3754 4105 3762 4105 3762 4105 3821 4187 3821 4195 3863 4195 3863 4195 3872 4220 3888 4220 3905 4244 3872 4244
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3526 3614}%
\special{pa 3526 3644}%
\special{pa 3524 3674}%
\special{pa 3514 3714}%
\special{pa 3508 3750}%
\special{pa 3530 3762}%
\special{pa 3556 3782}%
\special{pa 3568 3812}%
\special{pa 3568 3876}%
\special{pa 3562 3910}%
\special{pa 3568 3940}%
\special{pa 3586 3966}%
\special{pa 3610 3978}%
\special{pa 3638 3990}%
\special{pa 3654 4014}%
\special{pa 3664 4050}%
\special{pa 3686 4072}%
\special{pa 3714 4092}%
\special{pa 3744 4104}%
\special{pa 3774 4108}%
\special{pa 3802 4128}%
\special{pa 3818 4160}%
\special{pa 3822 4196}%
\special{pa 3854 4194}%
\special{pa 3870 4218}%
\special{pa 3900 4228}%
\special{pa 3896 4248}%
\special{pa 3872 4244}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 27 3518 3580 3526 3580 3551 3571 3627 3530 3644 3522 3754 3481 3762 3473 3829 3391 3813 3301 3813 3293 3813 3276 3821 3227 3821 3227 3855 3186 3922 3169 3931 3145 3947 3112 3939 3096 3931 3055 3922 3030 3939 2997 3956 2964 3939 2956 3939 2956 3939 2932 3939 2915 3939 2915
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3518 3580}%
\special{pa 3550 3572}%
\special{pa 3578 3558}%
\special{pa 3606 3542}%
\special{pa 3634 3528}%
\special{pa 3664 3516}%
\special{pa 3696 3508}%
\special{pa 3728 3498}%
\special{pa 3754 3482}%
\special{pa 3778 3460}%
\special{pa 3802 3436}%
\special{pa 3822 3410}%
\special{pa 3830 3382}%
\special{pa 3824 3352}%
\special{pa 3816 3320}%
\special{pa 3814 3288}%
\special{pa 3814 3256}%
\special{pa 3822 3224}%
\special{pa 3840 3196}%
\special{pa 3870 3182}%
\special{pa 3906 3180}%
\special{pa 3926 3162}%
\special{pa 3940 3130}%
\special{pa 3944 3102}%
\special{pa 3934 3072}%
\special{pa 3926 3040}%
\special{pa 3928 3012}%
\special{pa 3952 2982}%
\special{pa 3946 2960}%
\special{pa 3940 2932}%
\special{pa 3940 2916}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 22 3922 3169 3922 3169 3922 3178 3922 3202 3922 3276 3922 3293 3947 3301 3973 3325 4040 3317 4040 3284 4049 3235 4049 3235 4015 3202 3998 3186 3990 3178 3981 3169 3973 3169 3956 3169 3956 3169 3939 3161 3931 3161 3914 3169
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3922 3170}%
\special{pa 3922 3202}%
\special{pa 3924 3232}%
\special{pa 3924 3296}%
\special{pa 3956 3306}%
\special{pa 3980 3328}%
\special{pa 4016 3332}%
\special{pa 4042 3316}%
\special{pa 4040 3282}%
\special{pa 4050 3250}%
\special{pa 4042 3224}%
\special{pa 4014 3202}%
\special{pa 3992 3180}%
\special{pa 3964 3170}%
\special{pa 3934 3162}%
\special{pa 3914 3170}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 26 3566 3946 3516 3916 3506 3916 3506 3916 3466 3916 3456 3916 3446 3956 3436 3976 3436 3976 3436 3986 3436 4016 3446 4016 3446 4016 3466 4016 3476 4016 3476 4026 3496 4026 3516 4026 3526 4026 3526 4026 3546 4026 3576 3976 3576 3976 3576 3976 3576 3966 3576 3966
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3566 3946}%
\special{pa 3540 3926}%
\special{pa 3510 3916}%
\special{pa 3480 3918}%
\special{pa 3452 3922}%
\special{pa 3446 3956}%
\special{pa 3436 3986}%
\special{pa 3438 4016}%
\special{pa 3472 4016}%
\special{pa 3492 4028}%
\special{pa 3524 4026}%
\special{pa 3556 4022}%
\special{pa 3574 3994}%
\special{pa 3576 3966}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 3090 4290 3930 4290
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3090 4290}%
\special{pa 3930 4290}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 3920 4280 3930 4270
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3920 4280}%
\special{pa 3930 4270}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 4 3920 4290 3910 4290 3530 3570 3530 3570
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3920 4290}%
\special{pa 3910 4290}%
\special{fp}%
\special{pa 3530 3570}%
\special{pa 3530 3570}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 4 3930 4300 3930 4300 3920 4290 3510 3590
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3930 4300}%
\special{pa 3930 4300}%
\special{fp}%
\special{pa 3920 4290}%
\special{pa 3510 3590}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 4 3510 3590 3510 3590 3520 3590 3940 2900
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3510 3590}%
\special{pa 3510 3590}%
\special{fp}%
\special{pa 3520 3590}%
\special{pa 3940 2900}%
\special{fp}%
}}%
\end{picture}%


==> Fig4.tex <==
%WinTpicVersion4.23
\unitlength 0.1in
\begin{picture}( 42.0200, 23.1800)(  6.0000,-29.9800)
% POLYGON 3 0 3 0 Black White
% 4 1454 1472 728 1472 1091 844 1454 1472
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1454 1472}%
\special{pa 728 1472}%
\special{pa 1092 844}%
\special{pa 1454 1472}%
\special{pa 728 1472}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1091 1472 1272 1157 1454 1472 1091 1472
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1092 1472}%
\special{pa 1272 1158}%
\special{pa 1454 1472}%
\special{pa 1092 1472}%
\special{pa 1272 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1091 1472 1272 1157 1454 1472 1091 1472
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1092 1472}%
\special{pa 1272 1158}%
\special{pa 1454 1472}%
\special{pa 1092 1472}%
\special{pa 1272 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1091 1472 1272 1157 1454 1472 1091 1472
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1092 1472}%
\special{pa 1272 1158}%
\special{pa 1454 1472}%
\special{pa 1092 1472}%
\special{pa 1272 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1091 1472 1272 1157 1454 1472 1091 1472
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1092 1472}%
\special{pa 1272 1158}%
\special{pa 1454 1472}%
\special{pa 1092 1472}%
\special{pa 1272 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1091 1472 1272 1157 1454 1472 1091 1472
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1092 1472}%
\special{pa 1272 1158}%
\special{pa 1454 1472}%
\special{pa 1092 1472}%
\special{pa 1272 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 728 1472 910 1157 1091 1472 728 1472
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 728 1472}%
\special{pa 910 1158}%
\special{pa 1092 1472}%
\special{pa 728 1472}%
\special{pa 910 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 728 1472 910 1157 1091 1472 728 1472
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 728 1472}%
\special{pa 910 1158}%
\special{pa 1092 1472}%
\special{pa 728 1472}%
\special{pa 910 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 728 1472 910 1157 1091 1472 728 1472
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 728 1472}%
\special{pa 910 1158}%
\special{pa 1092 1472}%
\special{pa 728 1472}%
\special{pa 910 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 728 1472 910 1157 1091 1472 728 1472
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 728 1472}%
\special{pa 910 1158}%
\special{pa 1092 1472}%
\special{pa 728 1472}%
\special{pa 910 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 910 1157 1091 843 1272 1157 910 1157
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 910 1158}%
\special{pa 1092 844}%
\special{pa 1272 1158}%
\special{pa 910 1158}%
\special{pa 1092 844}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1090 780 1090 810 3 0 0 0
% $a_1$
\put(10.9000,-8.1000){\makebox(0,0)[rb]{$a_1$}}%
% STR 2 0 3 0 Black White
% 4 1511 1513 1511 1544 5 0 0 0
% $b_1$
\put(15.1100,-15.4400){\makebox(0,0){$b_1$}}%
% POLYGON 3 0 3 0 Black White
% 4 2295 1471 1570 1471 1933 843 2295 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2296 1472}%
\special{pa 1570 1472}%
\special{pa 1934 844}%
\special{pa 2296 1472}%
\special{pa 1570 1472}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1933 1471 2115 1157 2295 1471 1933 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1934 1472}%
\special{pa 2116 1158}%
\special{pa 2296 1472}%
\special{pa 1934 1472}%
\special{pa 2116 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1933 1471 2115 1157 2295 1471 1933 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1934 1472}%
\special{pa 2116 1158}%
\special{pa 2296 1472}%
\special{pa 1934 1472}%
\special{pa 2116 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1933 1471 2115 1157 2295 1471 1933 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1934 1472}%
\special{pa 2116 1158}%
\special{pa 2296 1472}%
\special{pa 1934 1472}%
\special{pa 2116 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1933 1471 2115 1157 2295 1471 1933 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1934 1472}%
\special{pa 2116 1158}%
\special{pa 2296 1472}%
\special{pa 1934 1472}%
\special{pa 2116 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1933 1471 2115 1157 2295 1471 1933 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1934 1472}%
\special{pa 2116 1158}%
\special{pa 2296 1472}%
\special{pa 1934 1472}%
\special{pa 2116 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1570 1471 1751 1157 1933 1471 1570 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1570 1472}%
\special{pa 1752 1158}%
\special{pa 1934 1472}%
\special{pa 1570 1472}%
\special{pa 1752 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1570 1471 1751 1157 1933 1471 1570 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1570 1472}%
\special{pa 1752 1158}%
\special{pa 1934 1472}%
\special{pa 1570 1472}%
\special{pa 1752 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1570 1471 1751 1157 1933 1471 1570 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1570 1472}%
\special{pa 1752 1158}%
\special{pa 1934 1472}%
\special{pa 1570 1472}%
\special{pa 1752 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1570 1471 1751 1157 1933 1471 1570 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1570 1472}%
\special{pa 1752 1158}%
\special{pa 1934 1472}%
\special{pa 1570 1472}%
\special{pa 1752 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1751 1157 1933 843 2115 1157 1751 1157
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1752 1158}%
\special{pa 1934 844}%
\special{pa 2116 1158}%
\special{pa 1752 1158}%
\special{pa 1934 844}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 600 1588 600 1630 2 0 0 0
% $O$
\put(6.0000,-16.3000){\makebox(0,0)[lb]{$O$}}%
% LINE 0 0 3 0 Black White
% 2 728 1471 1089 844
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 728 1472}%
\special{pa 1090 844}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3131 1471 2406 1471 2768 843 3131 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3132 1472}%
\special{pa 2406 1472}%
\special{pa 2768 844}%
\special{pa 3132 1472}%
\special{pa 2406 1472}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2768 1471 2949 1157 3131 1471 2768 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2768 1472}%
\special{pa 2950 1158}%
\special{pa 3132 1472}%
\special{pa 2768 1472}%
\special{pa 2950 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2768 1471 2949 1157 3131 1471 2768 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2768 1472}%
\special{pa 2950 1158}%
\special{pa 3132 1472}%
\special{pa 2768 1472}%
\special{pa 2950 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2768 1471 2949 1157 3131 1471 2768 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2768 1472}%
\special{pa 2950 1158}%
\special{pa 3132 1472}%
\special{pa 2768 1472}%
\special{pa 2950 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2768 1471 2949 1157 3131 1471 2768 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2768 1472}%
\special{pa 2950 1158}%
\special{pa 3132 1472}%
\special{pa 2768 1472}%
\special{pa 2950 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2768 1471 2949 1157 3131 1471 2768 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2768 1472}%
\special{pa 2950 1158}%
\special{pa 3132 1472}%
\special{pa 2768 1472}%
\special{pa 2950 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2406 1471 2587 1157 2768 1471 2406 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2406 1472}%
\special{pa 2588 1158}%
\special{pa 2768 1472}%
\special{pa 2406 1472}%
\special{pa 2588 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2406 1471 2587 1157 2768 1471 2406 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2406 1472}%
\special{pa 2588 1158}%
\special{pa 2768 1472}%
\special{pa 2406 1472}%
\special{pa 2588 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2406 1471 2587 1157 2768 1471 2406 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2406 1472}%
\special{pa 2588 1158}%
\special{pa 2768 1472}%
\special{pa 2406 1472}%
\special{pa 2588 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2406 1471 2587 1157 2768 1471 2406 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2406 1472}%
\special{pa 2588 1158}%
\special{pa 2768 1472}%
\special{pa 2406 1472}%
\special{pa 2588 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2587 1157 2768 843 2949 1157 2587 1157
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2588 1158}%
\special{pa 2768 844}%
\special{pa 2950 1158}%
\special{pa 2588 1158}%
\special{pa 2768 844}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3078 2998 2353 2998 2715 2370 3078 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3078 2998}%
\special{pa 2354 2998}%
\special{pa 2716 2370}%
\special{pa 3078 2998}%
\special{pa 2354 2998}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2715 2998 2896 2683 3078 2998 2715 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2716 2998}%
\special{pa 2896 2684}%
\special{pa 3078 2998}%
\special{pa 2716 2998}%
\special{pa 2896 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2715 2998 2896 2683 3078 2998 2715 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2716 2998}%
\special{pa 2896 2684}%
\special{pa 3078 2998}%
\special{pa 2716 2998}%
\special{pa 2896 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2715 2998 2896 2683 3078 2998 2715 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2716 2998}%
\special{pa 2896 2684}%
\special{pa 3078 2998}%
\special{pa 2716 2998}%
\special{pa 2896 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2715 2998 2896 2683 3078 2998 2715 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2716 2998}%
\special{pa 2896 2684}%
\special{pa 3078 2998}%
\special{pa 2716 2998}%
\special{pa 2896 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2715 2998 2896 2683 3078 2998 2715 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2716 2998}%
\special{pa 2896 2684}%
\special{pa 3078 2998}%
\special{pa 2716 2998}%
\special{pa 2896 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2353 2998 2534 2683 2715 2998 2353 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2354 2998}%
\special{pa 2534 2684}%
\special{pa 2716 2998}%
\special{pa 2354 2998}%
\special{pa 2534 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2353 2998 2534 2683 2715 2998 2353 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2354 2998}%
\special{pa 2534 2684}%
\special{pa 2716 2998}%
\special{pa 2354 2998}%
\special{pa 2534 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2353 2998 2534 2683 2715 2998 2353 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2354 2998}%
\special{pa 2534 2684}%
\special{pa 2716 2998}%
\special{pa 2354 2998}%
\special{pa 2534 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2353 2998 2534 2683 2715 2998 2353 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2354 2998}%
\special{pa 2534 2684}%
\special{pa 2716 2998}%
\special{pa 2354 2998}%
\special{pa 2534 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2534 2683 2715 2370 2896 2683 2534 2683
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2534 2684}%
\special{pa 2716 2370}%
\special{pa 2896 2684}%
\special{pa 2534 2684}%
\special{pa 2716 2370}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2242 2998 1517 2998 1880 2370 2242 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2242 2998}%
\special{pa 1518 2998}%
\special{pa 1880 2370}%
\special{pa 2242 2998}%
\special{pa 1518 2998}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1880 2998 2062 2683 2242 2998 1880 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1880 2998}%
\special{pa 2062 2684}%
\special{pa 2242 2998}%
\special{pa 1880 2998}%
\special{pa 2062 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1880 2998 2062 2683 2242 2998 1880 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1880 2998}%
\special{pa 2062 2684}%
\special{pa 2242 2998}%
\special{pa 1880 2998}%
\special{pa 2062 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1880 2998 2062 2683 2242 2998 1880 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1880 2998}%
\special{pa 2062 2684}%
\special{pa 2242 2998}%
\special{pa 1880 2998}%
\special{pa 2062 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1880 2998 2062 2683 2242 2998 1880 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1880 2998}%
\special{pa 2062 2684}%
\special{pa 2242 2998}%
\special{pa 1880 2998}%
\special{pa 2062 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1880 2998 2062 2683 2242 2998 1880 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1880 2998}%
\special{pa 2062 2684}%
\special{pa 2242 2998}%
\special{pa 1880 2998}%
\special{pa 2062 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1517 2998 1698 2683 1880 2998 1517 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1518 2998}%
\special{pa 1698 2684}%
\special{pa 1880 2998}%
\special{pa 1518 2998}%
\special{pa 1698 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1517 2998 1698 2683 1880 2998 1517 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1518 2998}%
\special{pa 1698 2684}%
\special{pa 1880 2998}%
\special{pa 1518 2998}%
\special{pa 1698 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1517 2998 1698 2683 1880 2998 1517 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1518 2998}%
\special{pa 1698 2684}%
\special{pa 1880 2998}%
\special{pa 1518 2998}%
\special{pa 1698 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1517 2998 1698 2683 1880 2998 1517 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1518 2998}%
\special{pa 1698 2684}%
\special{pa 1880 2998}%
\special{pa 1518 2998}%
\special{pa 1698 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1698 2683 1880 2370 2062 2683 1698 2683
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1698 2684}%
\special{pa 1880 2370}%
\special{pa 2062 2684}%
\special{pa 1698 2684}%
\special{pa 1880 2370}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1407 2998 682 2998 1044 2370 1407 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1408 2998}%
\special{pa 682 2998}%
\special{pa 1044 2370}%
\special{pa 1408 2998}%
\special{pa 682 2998}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1044 2998 1226 2683 1408 2998 1044 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1044 2998}%
\special{pa 1226 2684}%
\special{pa 1408 2998}%
\special{pa 1044 2998}%
\special{pa 1226 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1044 2998 1226 2683 1408 2998 1044 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1044 2998}%
\special{pa 1226 2684}%
\special{pa 1408 2998}%
\special{pa 1044 2998}%
\special{pa 1226 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1044 2998 1226 2683 1408 2998 1044 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1044 2998}%
\special{pa 1226 2684}%
\special{pa 1408 2998}%
\special{pa 1044 2998}%
\special{pa 1226 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1044 2998 1226 2683 1408 2998 1044 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1044 2998}%
\special{pa 1226 2684}%
\special{pa 1408 2998}%
\special{pa 1044 2998}%
\special{pa 1226 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1044 2998 1226 2683 1408 2998 1044 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1044 2998}%
\special{pa 1226 2684}%
\special{pa 1408 2998}%
\special{pa 1044 2998}%
\special{pa 1226 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 682 2998 863 2683 1045 2998 682 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 682 2998}%
\special{pa 864 2684}%
\special{pa 1046 2998}%
\special{pa 682 2998}%
\special{pa 864 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 682 2998 863 2683 1045 2998 682 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 682 2998}%
\special{pa 864 2684}%
\special{pa 1046 2998}%
\special{pa 682 2998}%
\special{pa 864 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 682 2998 863 2683 1045 2998 682 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 682 2998}%
\special{pa 864 2684}%
\special{pa 1046 2998}%
\special{pa 682 2998}%
\special{pa 864 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 682 2998 863 2683 1045 2998 682 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 682 2998}%
\special{pa 864 2684}%
\special{pa 1046 2998}%
\special{pa 682 2998}%
\special{pa 864 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 863 2683 1044 2370 1226 2683 863 2683
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 864 2684}%
\special{pa 1044 2370}%
\special{pa 1226 2684}%
\special{pa 864 2684}%
\special{pa 1044 2370}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3966 1471 3241 1471 3604 843 3966 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3966 1472}%
\special{pa 3242 1472}%
\special{pa 3604 844}%
\special{pa 3966 1472}%
\special{pa 3242 1472}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3604 1471 3785 1157 3966 1471 3604 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3604 1472}%
\special{pa 3786 1158}%
\special{pa 3966 1472}%
\special{pa 3604 1472}%
\special{pa 3786 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3604 1471 3785 1157 3966 1471 3604 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3604 1472}%
\special{pa 3786 1158}%
\special{pa 3966 1472}%
\special{pa 3604 1472}%
\special{pa 3786 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3604 1471 3785 1157 3966 1471 3604 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3604 1472}%
\special{pa 3786 1158}%
\special{pa 3966 1472}%
\special{pa 3604 1472}%
\special{pa 3786 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3604 1471 3785 1157 3966 1471 3604 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3604 1472}%
\special{pa 3786 1158}%
\special{pa 3966 1472}%
\special{pa 3604 1472}%
\special{pa 3786 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3604 1471 3785 1157 3966 1471 3604 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3604 1472}%
\special{pa 3786 1158}%
\special{pa 3966 1472}%
\special{pa 3604 1472}%
\special{pa 3786 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3241 1471 3421 1157 3604 1471 3241 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3242 1472}%
\special{pa 3422 1158}%
\special{pa 3604 1472}%
\special{pa 3242 1472}%
\special{pa 3422 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3241 1471 3421 1157 3604 1471 3241 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3242 1472}%
\special{pa 3422 1158}%
\special{pa 3604 1472}%
\special{pa 3242 1472}%
\special{pa 3422 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3241 1471 3421 1157 3604 1471 3241 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3242 1472}%
\special{pa 3422 1158}%
\special{pa 3604 1472}%
\special{pa 3242 1472}%
\special{pa 3422 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3241 1471 3421 1157 3604 1471 3241 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3242 1472}%
\special{pa 3422 1158}%
\special{pa 3604 1472}%
\special{pa 3242 1472}%
\special{pa 3422 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3421 1157 3604 843 3785 1157 3421 1157
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3422 1158}%
\special{pa 3604 844}%
\special{pa 3786 1158}%
\special{pa 3422 1158}%
\special{pa 3604 844}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4801 1471 4075 1471 4438 843 4801 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4802 1472}%
\special{pa 4076 1472}%
\special{pa 4438 844}%
\special{pa 4802 1472}%
\special{pa 4076 1472}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4438 1471 4620 1157 4802 1471 4438 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4438 1472}%
\special{pa 4620 1158}%
\special{pa 4802 1472}%
\special{pa 4438 1472}%
\special{pa 4620 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4438 1471 4620 1157 4802 1471 4438 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4438 1472}%
\special{pa 4620 1158}%
\special{pa 4802 1472}%
\special{pa 4438 1472}%
\special{pa 4620 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4438 1471 4620 1157 4802 1471 4438 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4438 1472}%
\special{pa 4620 1158}%
\special{pa 4802 1472}%
\special{pa 4438 1472}%
\special{pa 4620 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4438 1471 4620 1157 4802 1471 4438 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4438 1472}%
\special{pa 4620 1158}%
\special{pa 4802 1472}%
\special{pa 4438 1472}%
\special{pa 4620 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4438 1471 4620 1157 4802 1471 4438 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4438 1472}%
\special{pa 4620 1158}%
\special{pa 4802 1472}%
\special{pa 4438 1472}%
\special{pa 4620 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4075 1471 4257 1157 4439 1471 4075 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4076 1472}%
\special{pa 4258 1158}%
\special{pa 4440 1472}%
\special{pa 4076 1472}%
\special{pa 4258 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4075 1471 4257 1157 4439 1471 4075 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4076 1472}%
\special{pa 4258 1158}%
\special{pa 4440 1472}%
\special{pa 4076 1472}%
\special{pa 4258 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4075 1471 4257 1157 4439 1471 4075 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4076 1472}%
\special{pa 4258 1158}%
\special{pa 4440 1472}%
\special{pa 4076 1472}%
\special{pa 4258 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4075 1471 4257 1157 4439 1471 4075 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4076 1472}%
\special{pa 4258 1158}%
\special{pa 4440 1472}%
\special{pa 4076 1472}%
\special{pa 4258 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4257 1157 4438 843 4620 1157 4257 1157
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4258 1158}%
\special{pa 4438 844}%
\special{pa 4620 1158}%
\special{pa 4258 1158}%
\special{pa 4438 844}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4748 2998 4022 2998 4385 2370 4748 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4748 2998}%
\special{pa 4022 2998}%
\special{pa 4386 2370}%
\special{pa 4748 2998}%
\special{pa 4022 2998}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4385 2998 4567 2683 4749 2998 4385 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4386 2998}%
\special{pa 4568 2684}%
\special{pa 4750 2998}%
\special{pa 4386 2998}%
\special{pa 4568 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4385 2998 4567 2683 4749 2998 4385 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4386 2998}%
\special{pa 4568 2684}%
\special{pa 4750 2998}%
\special{pa 4386 2998}%
\special{pa 4568 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4385 2998 4567 2683 4749 2998 4385 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4386 2998}%
\special{pa 4568 2684}%
\special{pa 4750 2998}%
\special{pa 4386 2998}%
\special{pa 4568 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4385 2998 4567 2683 4749 2998 4385 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4386 2998}%
\special{pa 4568 2684}%
\special{pa 4750 2998}%
\special{pa 4386 2998}%
\special{pa 4568 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4385 2998 4567 2683 4749 2998 4385 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4386 2998}%
\special{pa 4568 2684}%
\special{pa 4750 2998}%
\special{pa 4386 2998}%
\special{pa 4568 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4022 2998 4204 2683 4386 2998 4022 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4022 2998}%
\special{pa 4204 2684}%
\special{pa 4386 2998}%
\special{pa 4022 2998}%
\special{pa 4204 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4022 2998 4204 2683 4386 2998 4022 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4022 2998}%
\special{pa 4204 2684}%
\special{pa 4386 2998}%
\special{pa 4022 2998}%
\special{pa 4204 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4022 2998 4204 2683 4386 2998 4022 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4022 2998}%
\special{pa 4204 2684}%
\special{pa 4386 2998}%
\special{pa 4022 2998}%
\special{pa 4204 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4022 2998 4204 2683 4386 2998 4022 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4022 2998}%
\special{pa 4204 2684}%
\special{pa 4386 2998}%
\special{pa 4022 2998}%
\special{pa 4204 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4204 2683 4385 2370 4567 2683 4204 2683
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4204 2684}%
\special{pa 4386 2370}%
\special{pa 4568 2684}%
\special{pa 4204 2684}%
\special{pa 4386 2370}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3913 2998 3188 2998 3551 2370 3913 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3914 2998}%
\special{pa 3188 2998}%
\special{pa 3552 2370}%
\special{pa 3914 2998}%
\special{pa 3188 2998}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3551 2998 3732 2683 3913 2998 3551 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3552 2998}%
\special{pa 3732 2684}%
\special{pa 3914 2998}%
\special{pa 3552 2998}%
\special{pa 3732 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3551 2998 3732 2683 3913 2998 3551 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3552 2998}%
\special{pa 3732 2684}%
\special{pa 3914 2998}%
\special{pa 3552 2998}%
\special{pa 3732 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3551 2998 3732 2683 3913 2998 3551 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3552 2998}%
\special{pa 3732 2684}%
\special{pa 3914 2998}%
\special{pa 3552 2998}%
\special{pa 3732 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3551 2998 3732 2683 3913 2998 3551 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3552 2998}%
\special{pa 3732 2684}%
\special{pa 3914 2998}%
\special{pa 3552 2998}%
\special{pa 3732 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3551 2998 3732 2683 3913 2998 3551 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3552 2998}%
\special{pa 3732 2684}%
\special{pa 3914 2998}%
\special{pa 3552 2998}%
\special{pa 3732 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3188 2998 3368 2683 3551 2998 3188 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3188 2998}%
\special{pa 3368 2684}%
\special{pa 3552 2998}%
\special{pa 3188 2998}%
\special{pa 3368 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3188 2998 3368 2683 3551 2998 3188 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3188 2998}%
\special{pa 3368 2684}%
\special{pa 3552 2998}%
\special{pa 3188 2998}%
\special{pa 3368 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3188 2998 3368 2683 3551 2998 3188 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3188 2998}%
\special{pa 3368 2684}%
\special{pa 3552 2998}%
\special{pa 3188 2998}%
\special{pa 3368 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3188 2998 3368 2683 3551 2998 3188 2998
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3188 2998}%
\special{pa 3368 2684}%
\special{pa 3552 2998}%
\special{pa 3188 2998}%
\special{pa 3368 2684}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3368 2683 3551 2370 3732 2683 3368 2683
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3368 2684}%
\special{pa 3552 2370}%
\special{pa 3732 2684}%
\special{pa 3368 2684}%
\special{pa 3552 2370}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 6 1570 1471 1933 1471 1933 1471 1750 1156 1750 1156 1931 840
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1570 1472}%
\special{pa 1934 1472}%
\special{fp}%
\special{pa 1934 1472}%
\special{pa 1750 1156}%
\special{fp}%
\special{pa 1750 1156}%
\special{pa 1932 840}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 6 2405 1471 2584 1156 2584 1156 2948 1156 2948 1156 2766 842
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2406 1472}%
\special{pa 2584 1156}%
\special{fp}%
\special{pa 2584 1156}%
\special{pa 2948 1156}%
\special{fp}%
\special{pa 2948 1156}%
\special{pa 2766 842}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 8 3238 1471 3602 1471 3602 1471 3420 1156 3420 1156 3784 1156 3784 1156 3602 842
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3238 1472}%
\special{pa 3602 1472}%
\special{fp}%
\special{pa 3602 1472}%
\special{pa 3420 1156}%
\special{fp}%
\special{pa 3420 1156}%
\special{pa 3784 1156}%
\special{fp}%
\special{pa 3784 1156}%
\special{pa 3602 842}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 8 4075 1471 4437 1471 4437 1471 4618 1156 4618 1156 4255 1156 4255 1156 4437 842
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 4076 1472}%
\special{pa 4438 1472}%
\special{fp}%
\special{pa 4438 1472}%
\special{pa 4618 1156}%
\special{fp}%
\special{pa 4618 1156}%
\special{pa 4256 1156}%
\special{fp}%
\special{pa 4256 1156}%
\special{pa 4438 842}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 8 680 2998 861 2683 861 2683 1045 2998 1045 2998 1222 2683 1222 2683 1042 2369
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 680 2998}%
\special{pa 862 2684}%
\special{fp}%
\special{pa 862 2684}%
\special{pa 1046 2998}%
\special{fp}%
\special{pa 1046 2998}%
\special{pa 1222 2684}%
\special{fp}%
\special{pa 1222 2684}%
\special{pa 1042 2370}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 6 1514 2998 1878 2998 1878 2998 2059 2683 2059 2683 1878 2369
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1514 2998}%
\special{pa 1878 2998}%
\special{fp}%
\special{pa 1878 2998}%
\special{pa 2060 2684}%
\special{fp}%
\special{pa 2060 2684}%
\special{pa 1878 2370}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 4 2350 2998 3077 2998 3077 2998 2713 2369
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2350 2998}%
\special{pa 3078 2998}%
\special{fp}%
\special{pa 3078 2998}%
\special{pa 2714 2370}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 8 3185 2998 3912 2998 3912 2998 3731 2683 3731 2683 3367 2683 3367 2683 3549 2369
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3186 2998}%
\special{pa 3912 2998}%
\special{fp}%
\special{pa 3912 2998}%
\special{pa 3732 2684}%
\special{fp}%
\special{pa 3732 2684}%
\special{pa 3368 2684}%
\special{fp}%
\special{pa 3368 2684}%
\special{pa 3550 2370}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 8 4021 2998 4202 2683 4202 2683 4386 2998 4386 2998 4748 2998 4748 2998 4384 2369
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 4022 2998}%
\special{pa 4202 2684}%
\special{fp}%
\special{pa 4202 2684}%
\special{pa 4386 2998}%
\special{fp}%
\special{pa 4386 2998}%
\special{pa 4748 2998}%
\special{fp}%
\special{pa 4748 2998}%
\special{pa 4384 2370}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1271 905 1271 947 2 0 0 0
% $w_1$
\put(12.7100,-9.4700){\makebox(0,0)[lb]{$w_1$}}%
% STR 2 0 3 0 Black White
% 4 2106 905 2106 947 2 0 0 0
% $w_2$
\put(21.0600,-9.4700){\makebox(0,0)[lb]{$w_2$}}%
% STR 2 0 3 0 Black White
% 4 2942 905 2942 947 2 0 0 0
% $w_3$
\put(29.4200,-9.4700){\makebox(0,0)[lb]{$w_3$}}%
% STR 2 0 3 0 Black White
% 4 3778 905 3778 947 2 0 0 0
% $w_4$
\put(37.7800,-9.4700){\makebox(0,0)[lb]{$w_4$}}%
% STR 2 0 3 0 Black White
% 4 4612 905 4612 947 2 0 0 0
% $w_5$
\put(46.1200,-9.4700){\makebox(0,0)[lb]{$w_5$}}%
% STR 2 0 3 0 Black White
% 4 1218 2474 1218 2516 2 0 0 0
% $w_6$
\put(12.1800,-25.1600){\makebox(0,0)[lb]{$w_6$}}%
% STR 2 0 3 0 Black White
% 4 2053 2474 2053 2516 2 0 0 0
% $w_7$
\put(20.5300,-25.1600){\makebox(0,0)[lb]{$w_7$}}%
% STR 2 0 3 0 Black White
% 4 2889 2474 2889 2516 2 0 0 0
% $w_8$
\put(28.8900,-25.1600){\makebox(0,0)[lb]{$w_8$}}%
% STR 2 0 3 0 Black White
% 4 3725 2474 3725 2516 2 0 0 0
% $w_9$
\put(37.2500,-25.1600){\makebox(0,0)[lb]{$w_9$}}%
% STR 2 0 3 0 Black White
% 4 4559 2474 4559 2516 2 0 0 0
% $w_{10}$
\put(45.5900,-25.1600){\makebox(0,0)[lb]{$w_{10}$}}%
\end{picture}%


==> Fig5.tex <==
%WinTpicVersion4.23
\unitlength 0.1in
\begin{picture}( 44.4000, 23.1000)(  2.0000,-25.7000)
% POLYGON 2 0 3 0 Black White
% 4 200 2368 340 2125 480 2368 200 2368
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 200 2368}%
\special{pa 340 2126}%
\special{pa 480 2368}%
\special{pa 200 2368}%
\special{pa 340 2126}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 270 2246 410 2246 410 2246 340 2368 340 2368 270 2246
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 270 2246}%
\special{pa 410 2246}%
\special{fp}%
\special{pa 410 2246}%
\special{pa 340 2368}%
\special{fp}%
\special{pa 340 2368}%
\special{pa 270 2246}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 478 2368 618 2125 758 2368 478 2368
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 478 2368}%
\special{pa 618 2126}%
\special{pa 758 2368}%
\special{pa 478 2368}%
\special{pa 618 2126}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 551 2245 689 2247 689 2247 618 2368 618 2368 551 2245
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 552 2246}%
\special{pa 690 2248}%
\special{fp}%
\special{pa 690 2248}%
\special{pa 618 2368}%
\special{fp}%
\special{pa 618 2368}%
\special{pa 552 2246}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 340 2124 477 1880 620 2121 340 2124
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 340 2124}%
\special{pa 478 1880}%
\special{pa 620 2122}%
\special{pa 340 2124}%
\special{pa 478 1880}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 411 2002 550 2002 550 2002 481 2124 481 2124 411 2002
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 412 2002}%
\special{pa 550 2002}%
\special{fp}%
\special{pa 550 2002}%
\special{pa 482 2124}%
\special{fp}%
\special{pa 482 2124}%
\special{pa 412 2002}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 756 2368 896 2125 1036 2368 756 2368
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 756 2368}%
\special{pa 896 2126}%
\special{pa 1036 2368}%
\special{pa 756 2368}%
\special{pa 896 2126}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 827 2246 965 2246 965 2246 896 2368 896 2368 827 2246
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 828 2246}%
\special{pa 966 2246}%
\special{fp}%
\special{pa 966 2246}%
\special{pa 896 2368}%
\special{fp}%
\special{pa 896 2368}%
\special{pa 828 2246}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1034 2368 1174 2125 1314 2368 1034 2368
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1034 2368}%
\special{pa 1174 2126}%
\special{pa 1314 2368}%
\special{pa 1034 2368}%
\special{pa 1174 2126}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 1104 2246 1243 2246 1243 2246 1174 2368 1174 2368 1104 2246
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1104 2246}%
\special{pa 1244 2246}%
\special{fp}%
\special{pa 1244 2246}%
\special{pa 1174 2368}%
\special{fp}%
\special{pa 1174 2368}%
\special{pa 1104 2246}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 896 2124 1036 1882 1176 2124 896 2124
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 896 2124}%
\special{pa 1036 1882}%
\special{pa 1176 2124}%
\special{pa 896 2124}%
\special{pa 1036 1882}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 967 2002 1105 2002 1105 2002 1036 2124 1036 2124 967 2002
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 968 2002}%
\special{pa 1106 2002}%
\special{fp}%
\special{pa 1106 2002}%
\special{pa 1036 2124}%
\special{fp}%
\special{pa 1036 2124}%
\special{pa 968 2002}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 479 1880 619 1638 759 1880 479 1880
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 480 1880}%
\special{pa 620 1638}%
\special{pa 760 1880}%
\special{pa 480 1880}%
\special{pa 620 1638}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 550 1758 688 1758 688 1758 619 1880 619 1880 550 1758
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 550 1758}%
\special{pa 688 1758}%
\special{fp}%
\special{pa 688 1758}%
\special{pa 620 1880}%
\special{fp}%
\special{pa 620 1880}%
\special{pa 550 1758}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 757 1880 897 1638 1037 1880 757 1880
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 758 1880}%
\special{pa 898 1638}%
\special{pa 1038 1880}%
\special{pa 758 1880}%
\special{pa 898 1638}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 828 1758 966 1758 966 1758 897 1880 897 1880 828 1758
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 828 1758}%
\special{pa 966 1758}%
\special{fp}%
\special{pa 966 1758}%
\special{pa 898 1880}%
\special{fp}%
\special{pa 898 1880}%
\special{pa 828 1758}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 619 1637 759 1394 899 1637 619 1637
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 620 1638}%
\special{pa 760 1394}%
\special{pa 900 1638}%
\special{pa 620 1638}%
\special{pa 760 1394}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 690 1515 829 1515 829 1515 759 1637 759 1637 690 1515
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 690 1516}%
\special{pa 830 1516}%
\special{fp}%
\special{pa 830 1516}%
\special{pa 760 1638}%
\special{fp}%
\special{pa 760 1638}%
\special{pa 690 1516}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1309 2368 1449 2125 1589 2368 1309 2368
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1310 2368}%
\special{pa 1450 2126}%
\special{pa 1590 2368}%
\special{pa 1310 2368}%
\special{pa 1450 2126}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 1379 2246 1518 2246 1518 2246 1449 2368 1449 2368 1379 2246
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1380 2246}%
\special{pa 1518 2246}%
\special{fp}%
\special{pa 1518 2246}%
\special{pa 1450 2368}%
\special{fp}%
\special{pa 1450 2368}%
\special{pa 1380 2246}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1587 2368 1725 2124 1867 2366 1587 2368
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1588 2368}%
\special{pa 1726 2124}%
\special{pa 1868 2366}%
\special{pa 1588 2368}%
\special{pa 1726 2124}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 1657 2246 1796 2246 1796 2246 1727 2368 1727 2368 1657 2246
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1658 2246}%
\special{pa 1796 2246}%
\special{fp}%
\special{pa 1796 2246}%
\special{pa 1728 2368}%
\special{fp}%
\special{pa 1728 2368}%
\special{pa 1658 2246}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1449 2124 1589 1882 1729 2124 1449 2124
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1450 2124}%
\special{pa 1590 1882}%
\special{pa 1730 2124}%
\special{pa 1450 2124}%
\special{pa 1590 1882}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 1520 2002 1659 2002 1659 2002 1589 2124 1589 2124 1520 2002
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1520 2002}%
\special{pa 1660 2002}%
\special{fp}%
\special{pa 1660 2002}%
\special{pa 1590 2124}%
\special{fp}%
\special{pa 1590 2124}%
\special{pa 1520 2002}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1864 2368 2005 2125 2145 2369 1864 2368
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1864 2368}%
\special{pa 2006 2126}%
\special{pa 2146 2370}%
\special{pa 1864 2368}%
\special{pa 2006 2126}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 1935 2246 2074 2246 2074 2246 2005 2368 2005 2368 1935 2246
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1936 2246}%
\special{pa 2074 2246}%
\special{fp}%
\special{pa 2074 2246}%
\special{pa 2006 2368}%
\special{fp}%
\special{pa 2006 2368}%
\special{pa 1936 2246}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2143 2368 2283 2125 2423 2368 2143 2368
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2144 2368}%
\special{pa 2284 2126}%
\special{pa 2424 2368}%
\special{pa 2144 2368}%
\special{pa 2284 2126}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 2213 2246 2352 2246 2352 2246 2283 2368 2283 2368 2213 2246
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2214 2246}%
\special{pa 2352 2246}%
\special{fp}%
\special{pa 2352 2246}%
\special{pa 2284 2368}%
\special{fp}%
\special{pa 2284 2368}%
\special{pa 2214 2246}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2005 2124 2145 1882 2285 2124 2005 2124
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2006 2124}%
\special{pa 2146 1882}%
\special{pa 2286 2124}%
\special{pa 2006 2124}%
\special{pa 2146 1882}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 2076 2002 2214 2002 2214 2002 2145 2124 2145 2124 2076 2002
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2076 2002}%
\special{pa 2214 2002}%
\special{fp}%
\special{pa 2214 2002}%
\special{pa 2146 2124}%
\special{fp}%
\special{pa 2146 2124}%
\special{pa 2076 2002}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1588 1880 1728 1638 1868 1880 1588 1880
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1588 1880}%
\special{pa 1728 1638}%
\special{pa 1868 1880}%
\special{pa 1588 1880}%
\special{pa 1728 1638}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 1659 1758 1797 1758 1797 1758 1728 1880 1728 1880 1659 1758
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1660 1758}%
\special{pa 1798 1758}%
\special{fp}%
\special{pa 1798 1758}%
\special{pa 1728 1880}%
\special{fp}%
\special{pa 1728 1880}%
\special{pa 1660 1758}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1866 1880 2006 1638 2146 1880 1866 1880
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1866 1880}%
\special{pa 2006 1638}%
\special{pa 2146 1880}%
\special{pa 1866 1880}%
\special{pa 2006 1638}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 1937 1758 2075 1758 2075 1758 2006 1880 2006 1880 1937 1758
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1938 1758}%
\special{pa 2076 1758}%
\special{fp}%
\special{pa 2076 1758}%
\special{pa 2006 1880}%
\special{fp}%
\special{pa 2006 1880}%
\special{pa 1938 1758}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1728 1637 1868 1394 2008 1637 1728 1637
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1728 1638}%
\special{pa 1868 1394}%
\special{pa 2008 1638}%
\special{pa 1728 1638}%
\special{pa 1868 1394}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 1799 1515 1937 1515 1937 1515 1868 1637 1868 1637 1799 1515
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1800 1516}%
\special{pa 1938 1516}%
\special{fp}%
\special{pa 1938 1516}%
\special{pa 1868 1638}%
\special{fp}%
\special{pa 1868 1638}%
\special{pa 1800 1516}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 755 1393 896 1150 1036 1394 755 1393
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 756 1394}%
\special{pa 896 1150}%
\special{pa 1036 1394}%
\special{pa 756 1394}%
\special{pa 896 1150}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 826 1271 965 1271 965 1271 896 1393 896 1393 826 1271
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 826 1272}%
\special{pa 966 1272}%
\special{fp}%
\special{pa 966 1272}%
\special{pa 896 1394}%
\special{fp}%
\special{pa 896 1394}%
\special{pa 826 1272}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1036 1394 1173 1150 1316 1391 1036 1394
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1036 1394}%
\special{pa 1174 1150}%
\special{pa 1316 1392}%
\special{pa 1036 1394}%
\special{pa 1174 1150}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 1106 1272 1244 1272 1244 1272 1175 1394 1175 1394 1106 1272
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1106 1272}%
\special{pa 1244 1272}%
\special{fp}%
\special{pa 1244 1272}%
\special{pa 1176 1394}%
\special{fp}%
\special{pa 1176 1394}%
\special{pa 1106 1272}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 898 1150 1038 908 1178 1150 898 1150
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 898 1150}%
\special{pa 1038 908}%
\special{pa 1178 1150}%
\special{pa 898 1150}%
\special{pa 1038 908}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 968 1028 1107 1028 1107 1028 1038 1150 1038 1150 968 1028
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 968 1028}%
\special{pa 1108 1028}%
\special{fp}%
\special{pa 1108 1028}%
\special{pa 1038 1150}%
\special{fp}%
\special{pa 1038 1150}%
\special{pa 968 1028}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1313 1394 1453 1151 1593 1394 1313 1394
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1314 1394}%
\special{pa 1454 1152}%
\special{pa 1594 1394}%
\special{pa 1314 1394}%
\special{pa 1454 1152}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 1384 1272 1523 1272 1523 1272 1453 1394 1453 1394 1384 1272
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1384 1272}%
\special{pa 1524 1272}%
\special{fp}%
\special{pa 1524 1272}%
\special{pa 1454 1394}%
\special{fp}%
\special{pa 1454 1394}%
\special{pa 1384 1272}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1591 1394 1731 1151 1871 1394 1591 1394
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1592 1394}%
\special{pa 1732 1152}%
\special{pa 1872 1394}%
\special{pa 1592 1394}%
\special{pa 1732 1152}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 1662 1272 1801 1272 1801 1272 1731 1394 1731 1394 1662 1272
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1662 1272}%
\special{pa 1802 1272}%
\special{fp}%
\special{pa 1802 1272}%
\special{pa 1732 1394}%
\special{fp}%
\special{pa 1732 1394}%
\special{pa 1662 1272}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1453 1150 1594 908 1733 1151 1453 1150
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1454 1150}%
\special{pa 1594 908}%
\special{pa 1734 1152}%
\special{pa 1454 1150}%
\special{pa 1594 908}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 1524 1028 1663 1028 1663 1028 1594 1150 1594 1150 1524 1028
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1524 1028}%
\special{pa 1664 1028}%
\special{fp}%
\special{pa 1664 1028}%
\special{pa 1594 1150}%
\special{fp}%
\special{pa 1594 1150}%
\special{pa 1524 1028}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1037 906 1176 664 1316 905 1037 906
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1038 906}%
\special{pa 1176 664}%
\special{pa 1316 906}%
\special{pa 1038 906}%
\special{pa 1176 664}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 1107 784 1246 784 1246 784 1176 906 1176 906 1107 784
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1108 784}%
\special{pa 1246 784}%
\special{fp}%
\special{pa 1246 784}%
\special{pa 1176 906}%
\special{fp}%
\special{pa 1176 906}%
\special{pa 1108 784}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1314 906 1455 664 1594 907 1314 906
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1314 906}%
\special{pa 1456 664}%
\special{pa 1594 908}%
\special{pa 1314 906}%
\special{pa 1456 664}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 1385 784 1524 784 1524 784 1455 906 1455 906 1385 784
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1386 784}%
\special{pa 1524 784}%
\special{fp}%
\special{pa 1524 784}%
\special{pa 1456 906}%
\special{fp}%
\special{pa 1456 906}%
\special{pa 1386 784}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1176 663 1317 420 1457 664 1176 663
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1176 664}%
\special{pa 1318 420}%
\special{pa 1458 664}%
\special{pa 1176 664}%
\special{pa 1318 420}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 1248 541 1386 541 1386 541 1317 663 1317 663 1248 541
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1248 542}%
\special{pa 1386 542}%
\special{fp}%
\special{pa 1386 542}%
\special{pa 1318 664}%
\special{fp}%
\special{pa 1318 664}%
\special{pa 1248 542}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2418 2368 2558 2125 2698 2368 2418 2368
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2418 2368}%
\special{pa 2558 2126}%
\special{pa 2698 2368}%
\special{pa 2418 2368}%
\special{pa 2558 2126}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 2488 2246 2627 2246 2627 2246 2558 2368 2558 2368 2488 2246
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2488 2246}%
\special{pa 2628 2246}%
\special{fp}%
\special{pa 2628 2246}%
\special{pa 2558 2368}%
\special{fp}%
\special{pa 2558 2368}%
\special{pa 2488 2246}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2696 2368 2834 2124 2976 2366 2696 2368
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2696 2368}%
\special{pa 2834 2124}%
\special{pa 2976 2366}%
\special{pa 2696 2368}%
\special{pa 2834 2124}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 2766 2246 2905 2246 2905 2246 2835 2368 2835 2368 2766 2246
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2766 2246}%
\special{pa 2906 2246}%
\special{fp}%
\special{pa 2906 2246}%
\special{pa 2836 2368}%
\special{fp}%
\special{pa 2836 2368}%
\special{pa 2766 2246}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2558 2124 2698 1882 2838 2124 2558 2124
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2558 2124}%
\special{pa 2698 1882}%
\special{pa 2838 2124}%
\special{pa 2558 2124}%
\special{pa 2698 1882}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 2628 2002 2767 2002 2767 2002 2698 2124 2698 2124 2628 2002
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2628 2002}%
\special{pa 2768 2002}%
\special{fp}%
\special{pa 2768 2002}%
\special{pa 2698 2124}%
\special{fp}%
\special{pa 2698 2124}%
\special{pa 2628 2002}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2973 2368 3113 2125 3253 2368 2973 2368
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2974 2368}%
\special{pa 3114 2126}%
\special{pa 3254 2368}%
\special{pa 2974 2368}%
\special{pa 3114 2126}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 3044 2246 3183 2246 3183 2246 3113 2368 3113 2368 3044 2246
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3044 2246}%
\special{pa 3184 2246}%
\special{fp}%
\special{pa 3184 2246}%
\special{pa 3114 2368}%
\special{fp}%
\special{pa 3114 2368}%
\special{pa 3044 2246}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3251 2368 3392 2125 3532 2369 3251 2368
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3252 2368}%
\special{pa 3392 2126}%
\special{pa 3532 2370}%
\special{pa 3252 2368}%
\special{pa 3392 2126}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 3322 2246 3461 2246 3461 2246 3392 2368 3392 2368 3322 2246
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3322 2246}%
\special{pa 3462 2246}%
\special{fp}%
\special{pa 3462 2246}%
\special{pa 3392 2368}%
\special{fp}%
\special{pa 3392 2368}%
\special{pa 3322 2246}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3113 2124 3250 1879 3394 2120 3113 2124
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3114 2124}%
\special{pa 3250 1880}%
\special{pa 3394 2120}%
\special{pa 3114 2124}%
\special{pa 3250 1880}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 3185 2002 3323 2002 3323 2002 3254 2124 3254 2124 3185 2002
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3186 2002}%
\special{pa 3324 2002}%
\special{fp}%
\special{pa 3324 2002}%
\special{pa 3254 2124}%
\special{fp}%
\special{pa 3254 2124}%
\special{pa 3186 2002}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2697 1880 2837 1638 2977 1880 2697 1880
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2698 1880}%
\special{pa 2838 1638}%
\special{pa 2978 1880}%
\special{pa 2698 1880}%
\special{pa 2838 1638}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 2767 1758 2906 1758 2906 1758 2837 1880 2837 1880 2767 1758
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2768 1758}%
\special{pa 2906 1758}%
\special{fp}%
\special{pa 2906 1758}%
\special{pa 2838 1880}%
\special{fp}%
\special{pa 2838 1880}%
\special{pa 2768 1758}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2974 1880 3115 1638 3254 1881 2974 1880
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2974 1880}%
\special{pa 3116 1638}%
\special{pa 3254 1882}%
\special{pa 2974 1880}%
\special{pa 3116 1638}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 3045 1758 3184 1758 3184 1758 3115 1880 3115 1880 3045 1758
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3046 1758}%
\special{pa 3184 1758}%
\special{fp}%
\special{pa 3184 1758}%
\special{pa 3116 1880}%
\special{fp}%
\special{pa 3116 1880}%
\special{pa 3046 1758}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2837 1637 2977 1394 3117 1637 2837 1637
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2838 1638}%
\special{pa 2978 1394}%
\special{pa 3118 1638}%
\special{pa 2838 1638}%
\special{pa 2978 1394}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 2908 1515 3046 1515 3046 1515 2977 1637 2977 1637 2908 1515
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2908 1516}%
\special{pa 3046 1516}%
\special{fp}%
\special{pa 3046 1516}%
\special{pa 2978 1638}%
\special{fp}%
\special{pa 2978 1638}%
\special{pa 2908 1516}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3526 2368 3667 2125 3807 2369 3526 2368
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3526 2368}%
\special{pa 3668 2126}%
\special{pa 3808 2370}%
\special{pa 3526 2368}%
\special{pa 3668 2126}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 3597 2246 3736 2246 3736 2246 3667 2368 3667 2368 3597 2246
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3598 2246}%
\special{pa 3736 2246}%
\special{fp}%
\special{pa 3736 2246}%
\special{pa 3668 2368}%
\special{fp}%
\special{pa 3668 2368}%
\special{pa 3598 2246}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3804 2368 3942 2124 4084 2366 3804 2368
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3804 2368}%
\special{pa 3942 2124}%
\special{pa 4084 2366}%
\special{pa 3804 2368}%
\special{pa 3942 2124}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 3875 2246 4013 2246 4013 2246 3944 2368 3944 2368 3875 2246
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3876 2246}%
\special{pa 4014 2246}%
\special{fp}%
\special{pa 4014 2246}%
\special{pa 3944 2368}%
\special{fp}%
\special{pa 3944 2368}%
\special{pa 3876 2246}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3667 2124 3807 1882 3947 2124 3667 2124
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3668 2124}%
\special{pa 3808 1882}%
\special{pa 3948 2124}%
\special{pa 3668 2124}%
\special{pa 3808 1882}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 3737 2002 3876 2002 3876 2002 3807 2124 3807 2124 3737 2002
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3738 2002}%
\special{pa 3876 2002}%
\special{fp}%
\special{pa 3876 2002}%
\special{pa 3808 2124}%
\special{fp}%
\special{pa 3808 2124}%
\special{pa 3738 2002}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 4082 2368 4222 2125 4362 2368 4082 2368
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4082 2368}%
\special{pa 4222 2126}%
\special{pa 4362 2368}%
\special{pa 4082 2368}%
\special{pa 4222 2126}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 4153 2246 4291 2246 4291 2246 4222 2368 4222 2368 4153 2246
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4154 2246}%
\special{pa 4292 2246}%
\special{fp}%
\special{pa 4292 2246}%
\special{pa 4222 2368}%
\special{fp}%
\special{pa 4222 2368}%
\special{pa 4154 2246}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 4360 2368 4500 2125 4640 2368 4360 2368
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4360 2368}%
\special{pa 4500 2126}%
\special{pa 4640 2368}%
\special{pa 4360 2368}%
\special{pa 4500 2126}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 4430 2246 4570 2246 4570 2246 4500 2368 4500 2368 4430 2246
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4430 2246}%
\special{pa 4570 2246}%
\special{fp}%
\special{pa 4570 2246}%
\special{pa 4500 2368}%
\special{fp}%
\special{pa 4500 2368}%
\special{pa 4430 2246}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 4222 2124 4359 1880 4502 2121 4222 2124
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4222 2124}%
\special{pa 4360 1880}%
\special{pa 4502 2122}%
\special{pa 4222 2124}%
\special{pa 4360 1880}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 4293 2002 4432 2002 4432 2002 4363 2124 4363 2124 4293 2002
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4294 2002}%
\special{pa 4432 2002}%
\special{fp}%
\special{pa 4432 2002}%
\special{pa 4364 2124}%
\special{fp}%
\special{pa 4364 2124}%
\special{pa 4294 2002}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3806 1880 3949 1641 4084 1884 3806 1880
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3806 1880}%
\special{pa 3950 1642}%
\special{pa 4084 1884}%
\special{pa 3806 1880}%
\special{pa 3950 1642}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 3876 1758 4015 1758 4015 1758 3945 1880 3945 1880 3876 1758
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3876 1758}%
\special{pa 4016 1758}%
\special{fp}%
\special{pa 4016 1758}%
\special{pa 3946 1880}%
\special{fp}%
\special{pa 3946 1880}%
\special{pa 3876 1758}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 4083 1880 4223 1638 4363 1880 4083 1880
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4084 1880}%
\special{pa 4224 1638}%
\special{pa 4364 1880}%
\special{pa 4084 1880}%
\special{pa 4224 1638}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 4154 1758 4293 1758 4293 1758 4223 1880 4223 1880 4154 1758
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4154 1758}%
\special{pa 4294 1758}%
\special{fp}%
\special{pa 4294 1758}%
\special{pa 4224 1880}%
\special{fp}%
\special{pa 4224 1880}%
\special{pa 4154 1758}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3945 1637 4086 1394 4226 1638 3945 1637
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3946 1638}%
\special{pa 4086 1394}%
\special{pa 4226 1638}%
\special{pa 3946 1638}%
\special{pa 4086 1394}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 4016 1515 4155 1515 4155 1515 4086 1637 4086 1637 4016 1515
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4016 1516}%
\special{pa 4156 1516}%
\special{fp}%
\special{pa 4156 1516}%
\special{pa 4086 1638}%
\special{fp}%
\special{pa 4086 1638}%
\special{pa 4016 1516}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2975 1394 3115 1151 3255 1394 2975 1394
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2976 1394}%
\special{pa 3116 1152}%
\special{pa 3256 1394}%
\special{pa 2976 1394}%
\special{pa 3116 1152}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 3045 1272 3185 1272 3185 1272 3115 1394 3115 1394 3045 1272
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3046 1272}%
\special{pa 3186 1272}%
\special{fp}%
\special{pa 3186 1272}%
\special{pa 3116 1394}%
\special{fp}%
\special{pa 3116 1394}%
\special{pa 3046 1272}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3253 1394 3390 1150 3533 1391 3253 1394
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3254 1394}%
\special{pa 3390 1150}%
\special{pa 3534 1392}%
\special{pa 3254 1394}%
\special{pa 3390 1150}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 3324 1272 3462 1272 3462 1272 3393 1394 3393 1394 3324 1272
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3324 1272}%
\special{pa 3462 1272}%
\special{fp}%
\special{pa 3462 1272}%
\special{pa 3394 1394}%
\special{fp}%
\special{pa 3394 1394}%
\special{pa 3324 1272}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3115 1150 3256 908 3395 1151 3115 1150
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3116 1150}%
\special{pa 3256 908}%
\special{pa 3396 1152}%
\special{pa 3116 1150}%
\special{pa 3256 908}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 3186 1028 3325 1028 3325 1028 3256 1150 3256 1150 3186 1028
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3186 1028}%
\special{pa 3326 1028}%
\special{fp}%
\special{pa 3326 1028}%
\special{pa 3256 1150}%
\special{fp}%
\special{pa 3256 1150}%
\special{pa 3186 1028}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3531 1394 3671 1151 3811 1394 3531 1394
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3532 1394}%
\special{pa 3672 1152}%
\special{pa 3812 1394}%
\special{pa 3532 1394}%
\special{pa 3672 1152}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 3602 1272 3740 1272 3740 1272 3671 1394 3671 1394 3602 1272
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3602 1272}%
\special{pa 3740 1272}%
\special{fp}%
\special{pa 3740 1272}%
\special{pa 3672 1394}%
\special{fp}%
\special{pa 3672 1394}%
\special{pa 3602 1272}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3809 1394 3949 1151 4089 1394 3809 1394
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3810 1394}%
\special{pa 3950 1152}%
\special{pa 4090 1394}%
\special{pa 3810 1394}%
\special{pa 3950 1152}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 3879 1272 4018 1272 4018 1272 3949 1394 3949 1394 3879 1272
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3880 1272}%
\special{pa 4018 1272}%
\special{fp}%
\special{pa 4018 1272}%
\special{pa 3950 1394}%
\special{fp}%
\special{pa 3950 1394}%
\special{pa 3880 1272}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3671 1150 3811 908 3951 1150 3671 1150
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3672 1150}%
\special{pa 3812 908}%
\special{pa 3952 1150}%
\special{pa 3672 1150}%
\special{pa 3812 908}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 3742 1028 3880 1028 3880 1028 3811 1150 3811 1150 3742 1028
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3742 1028}%
\special{pa 3880 1028}%
\special{fp}%
\special{pa 3880 1028}%
\special{pa 3812 1150}%
\special{fp}%
\special{pa 3812 1150}%
\special{pa 3742 1028}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3254 906 3394 664 3534 906 3254 906
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3254 906}%
\special{pa 3394 664}%
\special{pa 3534 906}%
\special{pa 3254 906}%
\special{pa 3394 664}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 3325 784 3463 784 3463 784 3394 906 3394 906 3325 784
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3326 784}%
\special{pa 3464 784}%
\special{fp}%
\special{pa 3464 784}%
\special{pa 3394 906}%
\special{fp}%
\special{pa 3394 906}%
\special{pa 3326 784}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3532 906 3672 664 3812 906 3532 906
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3532 906}%
\special{pa 3672 664}%
\special{pa 3812 906}%
\special{pa 3532 906}%
\special{pa 3672 664}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 3603 784 3741 784 3741 784 3672 906 3672 906 3603 784
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3604 784}%
\special{pa 3742 784}%
\special{fp}%
\special{pa 3742 784}%
\special{pa 3672 906}%
\special{fp}%
\special{pa 3672 906}%
\special{pa 3604 784}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3394 663 3534 420 3674 663 3394 663
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3394 664}%
\special{pa 3534 420}%
\special{pa 3674 664}%
\special{pa 3394 664}%
\special{pa 3534 420}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 6 3465 541 3604 541 3604 541 3534 663 3534 663 3465 541
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3466 542}%
\special{pa 3604 542}%
\special{fp}%
\special{pa 3604 542}%
\special{pa 3534 664}%
\special{fp}%
\special{pa 3534 664}%
\special{pa 3466 542}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2370 2360 2370 2410 1 0 0 0
% $O$
\put(23.7000,-24.1000){\makebox(0,0)[lt]{$O$}}%
% STR 2 0 3 0 Black White
% 4 4630 2475 4630 2525 2 0 0 0
% $b_0$
\put(46.3000,-25.2500){\makebox(0,0)[lb]{$b_0$}}%
% STR 2 0 3 0 Black White
% 4 3455 340 3455 390 2 0 0 0
% $a_0$
\put(34.5500,-3.9000){\makebox(0,0)[lb]{$a_0$}}%
% STR 2 0 3 0 Black White
% 4 3070 2600 3070 2700 2 0 0 0
% $F^N$
\put(30.7000,-27.0000){\makebox(0,0)[lb]{$F^N$}}%
\end{picture}%

